Possible correlations between gamma-ray burst and its host galaxy offset

We collected the information of 304 gamma-ray bursts (GRBs) from the literature, and analyzed the correlations among the host galaxy offsets (the distance from the site of the GRB to the center of its host galaxy), $T_{\rm 90,i}$ (the duration $T_{\rm 90}$ in rest-frame), $T_{\rm R45,i}$ (the duration $T_{\rm R45}$ in rest-frame), $E_{\rm \gamma,iso}$ (the isotropic equivalent energy), $L_{\rm \gamma,iso}$ ($=E_{\rm \gamma,iso}/T_{\rm 90,i}$, the isotropic equivalent luminosity) and $L_{\rm pk}$ (peak luminosity). We found that $ T_{\rm 90,i}$, $ T_{\rm R45,i}$, $ E_{\rm \gamma,iso}$, $L_{\rm pk}$ have negative correlation with $ {\rm offset}$, which is consistent with origin of short GRBs (SGRBs) and long GRBs (LGRBs). On separate analysis, we found similar results for $\log E_{\rm \gamma,iso}$ - $\log {\rm (offset)}$ and $\log L_{\rm pk}$ - $\log {\rm (offset)}$ relations in case of SGRBs only, while no obvious relation for LGRBs. There is no correlations between offset and $L_{\rm \gamma,iso}$. We also put the special GRB 170817A {and GRB 060218A} on the plots. {The two GRBs both have low luminosity and small offset.} In the $ \log ({\rm offset})- \log T_{\rm 90,i}$ plot, we found GRB 170817A locates in between the two regions of SGRBs and LGRBs and it is the outlier in the $ {\rm offset}-E_{\rm \gamma, iso}$, $ {\rm offset}-L_{\rm \gamma, iso}$ and $ {\rm offset}-L_{\rm pk}$ plots. Together with GRB 060218A being an outlier in all plots, it indicates the speciality of GRBs 170817A and 060218A, and might imply more subgroups of the GRB samples.

==> (inline-0) <==
\begin{tabular}{cccc}
\hline
\multicolumn{1}{c}{Parameter}&
\multicolumn{1}{c}{RIV}&
\multicolumn{1}{c}{FMI}&
\multicolumn{1}{c}{RE}\\
\hline
$T_{\rm 90,i,1}$ & 1.56585E-04 & 1.56573E-04 & 0.99997  \\ 
$T_{\rm 90,i,2}$ & 6.62888E-05 & 6.62866E-05 & 0.99999  \\ 
$T_{\rm R45,i,1}$ & 9.40554E-05 & 9.40510E-05 & 0.99998  \\ 
$T_{\rm R45,i,2}$ & 8.64797E-05 & 8.64759E-05 & 0.99998  \\ 
$E_{\rm \gamma,iso,1}$ & 5.41595E-05 & 5.41581E-05 & 0.99999  \\ 
$E_{\rm \gamma,iso,2}$ & 3.75877E-05 & 3.75870E-05 & 0.99999  \\ 
${\rm offset_ 1}$ & 2.43425E-02 & 2.40396E-02 & 0.99522  \\ 
${\rm offset_ 2}$ & 2.84502E-03 & 2.84096E-03 & 0.99943  \\ 
$L_{\rm \gamma,iso,1}$ & 2.98363E-05 & 2.98358E-05 & 0.99999  \\ 
$L_{\rm \gamma,iso,2}$ & 3.65546E-04 & 3.65479E-04 & 0.99993  \\ 
\hline
\end{tabular}
\begin{tabular}{cccccccc}
\hline
\multicolumn{1}{c}{type}&
\multicolumn{1}{c}{values}&
\multicolumn{1}{c}{\tabincell{c} {$\log T_{\rm 90,i}$ \\ vs \\ $\log \rm offset$}}&
\multicolumn{1}{c}{\tabincell{c} {$\log T_{\rm R45,i}$ \\ vs \\ $\log \rm offset$}}&
\multicolumn{1}{c}{\tabincell{c} {$\log E_{\rm \gamma,iso}$ \\ vs \\ $\log \rm offset$}}&
\multicolumn{1}{c}{\tabincell{c} {$\log L_{\rm \gamma,iso}$ \\ vs \\ $\log \rm offset$}}&
\multicolumn{1}{c}{\tabincell{c} {$\log L_{\rm pk}$ \\ vs \\ $\log \rm offset$}}&
\multicolumn{1}{c}{\tabincell{c} {$\log T_{\rm R45,i}$ \\ vs \\ $\log E_{\rm \gamma,iso}$}}\\
\hline
 & Pearson coefficient & $-0.37_{\rm -0.04}^{\rm +0.02}$ & $-0.4_{\rm -0.04}^{\rm +0.02}$ & $-0.29_{\rm -0.04}^{\rm +0.02}$ & $-0.03_{\rm -0.03}^{\rm +0.01}$ & $-0.18_{\rm -0.04}^{\rm +0.02}$ & $0.425_{\rm -0.007}^{\rm +0.003}$ \\  
 & Pearson p-value & 3.9E-05 & 2.8E-05 & 2.1E-03 &  0.73 &  0.07 & 3.6E-14 \\ 
 & Spearman coefficient & $-0.25_{\rm -0.03}^{\rm +0.01}$ & $-0.27_{\rm -0.03}^{\rm +0.01}$ & $-0.2_{\rm -0.03}^{\rm +0.01}$ & $-0.03_{\rm -0.03}^{\rm +0.01}$ & $-0.11_{\rm -0.04}^{\rm +0.01}$ & $0.359_{\rm -0.008}^{\rm +0.003}$ \\ 
\tabincell{c} {All \\ GRBs} & Spearman p-value & 7.3E-03  & 4.1E-03  & 3E-02  & 0.74  & 0.25  & 2.9E-10 \\ 
 & Kendall coefficient & $-0.16_{\rm -0.02}^{\rm +0.01}$ & $-0.18_{\rm -0.02}^{\rm +0.01}$ & $-0.13_{\rm -0.02}^{\rm +0.01}$ & $-0.02_{\rm -0.02}^{\rm +0.01}$ & $-0.08_{\rm -0.03}^{\rm +0.01}$ & $0.249_{\rm -0.005}^{\rm +0.002}$ \\ 
 & Kendall p-value & 1.1E-02 &  6E-03 & 3.7E-02  &  0.72 & 0.22  & 2.6E-10 \\ 
   \hline   
 & Pearson coefficient & $-0.25_{\rm -0.07}^{\rm +0.03}$ & $-0.35_{\rm -0.08}^{\rm +0.03}$ & $-0.36_{\rm -0.08}^{\rm +0.04}$ & $0.07_{\rm -0.04}^{\rm +0.07}$ & $-0.62_{\rm -0.06}^{\rm +0.03}$ & $0.53_{\rm -0.04}^{\rm +0.01}$ \\  
 & Pearson p-value & 0.22 & 0.12 & 0.09 &  0.19 &  0.02 & 0.01 \\ 
 & Spearman coefficient & $-0.22_{\rm -0.07}^{\rm +0.03}$ & $-0.34_{\rm -0.07}^{\rm +0.04}$ & $-0.37_{\rm -0.08}^{\rm +0.03}$ & $0.07_{\rm -0.03}^{\rm +0.43}$ & $-0.55_{\rm -0.08}^{\rm +0.03}$ & $0.37_{\rm -0.04}^{\rm +0.02}$ \\ 
\tabincell{c} {Short \\ GRBs} & Spearman p-value & 0.28  & 0.13  & 0.08  & 0.15 & 0.05  & 0.1 \\ 
 & Kendall coefficient & $-0.14_{\rm -0.05}^{\rm +0.02}$ & $-0.22_{\rm -0.06}^{\rm +0.03}$ & $-0.27_{\rm -0.06}^{\rm +0.03}$ & $0.06_{\rm -0.03}^{\rm +0.45}$ & $-0.42_{\rm -0.06}^{\rm +0.03}$ & $0.25_{\rm -0.03}^{\rm +0.02}$ \\ 
 & Kendall p-value & 0.3 & 0.16  & 0.07  & 0.14 & 0.05  & 0.11 \\ 
     \hline   
 & Pearson coefficient & $0.1_{\rm -0.05}^{\rm +0.02}$ & $0.08_{\rm -0.04}^{\rm +0.02}$ & $0.05_{\rm -0.04}^{\rm +0.01}$ & $0.02_{\rm -0.04}^{\rm +0.01}$ & $0.09_{\rm -0.04}^{\rm +0.02}$ & $0.196_{\rm -0.01}^{\rm +0.004}$ \\  
 & Pearson p-value & 0.43 & 0.54 & 0.69 & 0.88 & 0.47  & 1.4E-03 \\ 
 & Spearman coefficient & $0.12_{\rm -0.04}^{\rm +0.02}$ & $0.07_{\rm -0.04}^{\rm +0.02}$ & $0.07_{\rm -0.04}^{\rm +0.01}$ & $0.03_{\rm -0.04}^{\rm +0.02}$ & $0.07_{\rm -0.04}^{\rm +0.02}$ & $0.237_{\rm -0.009}^{\rm +0.004}$ \\ 
\tabincell{c} {Long \\ GRBs} & Spearman p-value & 0.32  & 0.56  & 0.57  & 0.86 & 0.59  & 9.8E-05 \\ 
 & Kendall coefficient & $0.09_{\rm -0.03}^{\rm +0.01}$ & $0.06_{\rm -0.03}^{\rm +0.01}$ & $0.05_{\rm -0.03}^{\rm +0.01}$ & $0.02_{\rm -0.03}^{\rm +0.01}$ & $0.05_{\rm -0.03}^{\rm +0.01}$ & $0.16_{\rm -0.007}^{\rm +0.003}$ \\ 
 & Kendall p-value & 0.27 & 0.5  & 0.54  & 0.86 & 0.62  & 1E-04 \\ 
   \hline
\end{tabular}
\begin{tabular}{ccccccccc}
\hline
 \multicolumn{1}{c}{GRB}&
  \multicolumn{1}{c}{Time}&
  \multicolumn{1}{c}{Instrument}&
 \multicolumn{1}{c}{$z$}&
  \multicolumn{1}{c}{$T_{\rm 90}$}&
  \multicolumn{1}{c}{$T_{\rm R45}$}&
  \multicolumn{1}{c}{$E_{\rm \gamma,iso}$}&
  \multicolumn{1}{c}{offset}&
 \multicolumn{1}{c}{ref}
  \\
  \multicolumn{1}{c}{}&
  \multicolumn{1}{c}{}&
  \multicolumn{1}{c}{}&
 \multicolumn{1}{c}{}&
  \multicolumn{1}{c}{($\rm s$)}&
  \multicolumn{1}{c}{($\rm s$)}&
  \multicolumn{1}{c}{($10^{\rm 52} ~ \rm ergs$)}&
  \multicolumn{1}{c}{($\rm kpc$)}&
 \multicolumn{1}{c}{} \\
 \hline \\
170817A & 12:41:06.47 & Fermi &  0.00968 & $2.0^{\rm +0.5}_{\rm -0.5}$ & ...  &  $4.7E-6^{\rm +7E-7}_{\rm -7E-7}$ & $2.0^{\rm +0.2}_{\rm -0.2}$ & (1);(2);(1);(3)  \\
130907A & 21:41:13 & Swift/KW & 1.238 & $357^{\rm +2}_{\rm -2}$ & $40.31^{\rm +0.14}_{\rm -0.14}$ & $304^{\rm +19}_{\rm -19}$ &  ...  & (4);(5);(5);(4) \\
130831A & 13:04:16 & Swift/KW & 0.4791 & $34.65^{\rm +0.53}_{\rm -0.53}$ & $4.07^{\rm +0.09}_{\rm -0.09}$ & $0.46^{\rm +0.02}_{\rm -0.02}$ & ... & (4);(5);(5);(4)  \\ 
130701A &  04:17:43 & Swift/KW & 1.155 & $4.62^{\rm +0.09}_{\rm -0.09}$ & $1.62^{\rm +0.03}_{\rm -0.03}$ &  $2.60^{\rm +0.09}_{\rm -0.09}$ & ... & (4);(5);(5);(4)  \\ 
130610A & 03:12:13 & Swift/Fermi & 2.092 & $48.5^{\rm +2.4}_{\rm -2.4}$ & $9.3^{\rm +0.3}_{\rm -0.3}$ &  $6.99^{\rm +0.46}_{\rm -0.46}$ &  ... & (4);(5);(5);(4) \\ 
130606A & 21:04:39 & Swift/KW & 5.91 & $278.5^{\rm +3.5}_{\rm -3.5}$ & $11.77^{\rm +0.68}_{\rm -0.68}$ &  $28.3^{\rm +5.1}_{\rm -5.1}$ &  $0.36^{\rm +0.12}_{\rm -0.12}$ & (4);(5);(5);(4);(6)  \\ 
130603B & 15:49:14 & Swift/KW & 0.356 & $0.22^{\rm +0.01}_{\rm -0.01}$ & $0.040^{\rm +0.007}_{\rm -0.007}$ &  $0.212^{\rm +0.023}_{\rm -0.023}$ &  $5.3^{\rm +0.2}_{\rm -0.2}$ & (7);(5);(5);(4);(6) \\ 
130528A & 16:41:23 & Swift/Fermi & 1.25 & $652^{\rm +17}_{\rm -17}$ & $19.22^{\rm +0.93}_{\rm -0.93}$ & $4.48^{\rm +0.41}_{\rm -0.38}$$\rm{^{c}}$ & ... &  (8);(5);(5);(9)  \\ 
130514A & 07:13:41 & Swift & 3.6 & $220.3^{\rm +5.6}_{\rm -5.6}$ & $34.02^{\rm +0.87}_{\rm -0.87}$ &  $52.4^{\rm +9.2}_{\rm -9.2}$ & ... &  (4);(5);(5);(4)  \\ 
130505A & 08:22:28 & KW/Swift & 2.27 & $293^{\rm +34}_{\rm -34}$ & $6.23^{\rm +0.62}_{\rm -0.62}$ &  $347^{\rm +35}_{\rm -35}$ & ... & (4);(5);(5);(4)  \\ 
130427B & 13:20:41 & Swift & 2.78 & $7.04^{\rm +0.26}_{\rm -0.26}$ & $2.2^{\rm +0.1}_{\rm -0.1}$ &  $5.04^{\rm +0.48}_{\rm -0.48}$ & ... &  (4);(5);(5);(4) \\ 
130427A & 07:47:57 & Swift/Fermi & 0.334 & $324.7^{\rm +2.5}_{\rm -2.5}$ & $7.64^{\rm +0.38}_{\rm -0.38}$ &  $92^{\rm +13}_{\rm -13}$ & $4.1^{\rm +0.1}_{\rm -0.1}$ &  (4);(5);(5);(4);(6)  \\ 
130420A & 07:28:29 & Swift/Fermi & 1.297 & $114.8^{\rm +4.8}_{\rm -4.8}$ & $21.56^{\rm +0.46}_{\rm -0.46}$ &  $7.74^{\rm +0.77}_{\rm -0.77}$ & ... & (4);(5);(5);(4)  \\ 
130215A & 01:31:30 & Swift/Fermi & 0.597 & $89.1^{\rm +8.4}_{\rm -8.4}$ & $19.5^{\rm +1.2}_{\rm -1.2}$ &  $3.1^{\rm +1.6}_{\rm -1.6}$ & ... &  (10);(5);(5);(11) \\ 
121217A & 07:17:47 & Swift/Fermi & 3.1 & $848^{\rm +12}_{\rm -12}$ & $64.8^{\rm +2.0}_{\rm -2.0}$ &  62$\rm{^{a}}$ & ... &  (12);(5);(5);(12) \\ 
121211A & 13:47:02 & Swift/Fermi & 1.023 & $184.1^{\rm +2.3}_{\rm -2.3}$ & $15.2^{\rm +1.5}_{\rm -1.5}$ &  $0.49^{\rm +0.1}_{\rm -0.1}$ & ... & (13);(5);(5);(13)   \\ 
121201A & 12:25:42 & Swift & 3.385 & $39.0^{\rm +2.9}_{\rm -2.9}$ & $8.96^{\rm +0.53}_{\rm -0.53}$ &  $2.52^{\rm +0.34}_{\rm -0.34}$ & ... &  (4);(5);(5);(4)  \\ 
121128A & 05:05:37 & Swift/Fermi & 2.2 & $25.7^{\rm +5.5}_{\rm -5.5}$ & $4.8^{\rm +0.2}_{\rm -0.2}$ &  $8.66^{\rm +0.87}_{\rm -0.87}$ & ... &  (4);(5);(5);(4)  \\ 
121027A &  07:32:29 & Swift & 1.773 & $69.3^{\rm +1.9}_{\rm -1.9}$ & $15.00^{\rm +0.57}_{\rm -0.57}$ & $3.29^{\rm +0.17}_{\rm -0.17}$ & ... & (4);(5);(5);(4)   \\ 
121024A & 02:56:12 & Swift & 2.298 & $12.46^{\rm +0.39}_{\rm -0.39}$ & $2.94^{\rm +0.19}_{\rm -0.19}$ &  $4.61^{\rm +0.55}_{\rm -0.55}$ & ... &  (4);(5);(5);(4)  \\ 
120909A & 01:42:03 & Swift/Fermi & 3.93 & $618^{\rm +31}_{\rm -31}$ & $45.0^{\rm +2.4}_{\rm -2.4}$ &  $87^{\rm +10}_{\rm -10}$ & ... & (4);(5);(5);(4)  \\ 
120907A & 00:24:23 & Swift/Fermi & 0.97 & $6.27^{\rm +0.28}_{\rm -0.28}$ & $1.11^{\rm +0.07}_{\rm -0.07}$ &  $0.27^{\rm +0.04}_{\rm -0.04}$ &  ... &  (13);(5);(5);(13) \\ 
120815A & 02:13:58 & Swift & 2.358 & $9.7^{\rm +1.2}_{\rm -1.2}$ & $1.76^{\rm +0.15}_{\rm -0.15}$ &  $1.65^{\rm +0.27}_{\rm -0.27}$ & ... & (4);(5);(5);(4)  \\ 
120811C & 15:34:52 & Swift/Fermi & 2.671 & $25.2^{\rm +1.3}_{\rm -1.3}$ & $6.15^{\rm +0.13}_{\rm -0.13}$ &  $6.41^{\rm +0.64}_{\rm -0.64}$ & ... & (4);(5);(5);(4)  \\ 
120804AS & 00:54:14 & Swift & $1.3^{\rm +0.3}_{\rm -0.2}$ & $1.78^{\rm +0.32}_{\rm -0.32}$ & $0.32^{\rm +0.02}_{\rm -0.02}$ & $0.70^{\rm +0.15}_{\rm -0.15}$ & ... &  (14);(5);(5);(4) \\ 
120802A & 08:00:51 & Swift & 3.796 & $50.2^{\rm +1.5}_{\rm -1.5}$ & $5.4^{\rm +0.22}_{\rm -0.22}$ &  $12.9^{\rm +2.8}_{\rm -2.8}$ & ... &  (4);(5);(5);(4)  \\ 
120729A & 10:56:14 & Swift/Fermi & 0.8 & $78.7^{\rm +6.5}_{\rm -6.5}$ & $7.70^{\rm +0.29}_{\rm -0.29}$ &  $2.3^{\rm +1.5}_{\rm -1.5}$ & ... &  (15);(5);(5);(11)  \\ 
120712A & 13:42:27 & Swift/Fermi & 4.175 & $18.5^{\rm +1.1}_{\rm -1.1}$ & $4.68^{\rm +0.15}_{\rm -0.15}$ &  $21.2^{\rm +2.1}_{\rm -2.1}$ & ... & (4);(5);(5);(4)   \\ 
120624B & 22:23:54.9339 & Fermi & 2.197 & $174.72^{\rm +0.28}_{\rm -0.28}$ & $38.2^{\rm +0.3}_{\rm -0.3}$ &  $319^{\rm +32}_{\rm -32}$ & ... & (4);(5);(5);(4)  \\ 
     \hline
\end{tabular}
\begin{tabular}{ccccccccc}
\hline
 \multicolumn{1}{c}{GRB}&
  \multicolumn{1}{c}{Time}&
  \multicolumn{1}{c}{Instrument}&
 \multicolumn{1}{c}{$z$}&
  \multicolumn{1}{c}{$T_{\rm 90}$}&
  \multicolumn{1}{c}{$T_{\rm R45}$}&
  \multicolumn{1}{c}{$E_{\rm \gamma,iso}$}&
  \multicolumn{1}{c}{offset}&
 \multicolumn{1}{c}{ref}
  \\
  \multicolumn{1}{c}{}&
  \multicolumn{1}{c}{}&
  \multicolumn{1}{c}{}&
 \multicolumn{1}{c}{}&
  \multicolumn{1}{c}{($\rm s$)}&
  \multicolumn{1}{c}{($\rm s$)}&
  \multicolumn{1}{c}{($10^{\rm 52} ~ \rm ergs$)}&
  \multicolumn{1}{c}{($\rm kpc$)}&
 \multicolumn{1}{c}{} \\
 \hline \\
 120521C & 23:22:07 & Swift & 6 & $33.2^{\rm +2.4}_{\rm -2.4}$ & $5.32^{\rm +0.24}_{\rm -0.24}$ & $19^{\rm +8}_{\rm -8}$ & ... & (15);(5);(5);(16)  \\ 
120404A & 12:51:02 & Swift & 2.876 & $40.5^{\rm +1.5}_{\rm -1.5}$ & $12.15^{\rm +0.46}_{\rm -0.46}$ &  $4.18^{\rm +0.34}_{\rm -0.34}$ & ... & (4);(5);(5);(4)  \\ 
120327A & 02:55:16 & Swift & 2.813 & $71.2^{\rm +2.3}_{\rm -2.3}$ & $10.20^{\rm +0.33}_{\rm -0.33}$ &  $14.42^{\rm +0.46}_{\rm -0.46}$ & ... & (4);(5);(5);(4)   \\ 
120326A & 01:20:29 & Swift/Fermi & 1.798 & $72.7^{\rm +3.1}_{\rm -3.1}$ & $4.68^{\rm +0.11}_{\rm -0.11}$ &  $3.27^{\rm +0.33}_{\rm -0.33}$ & ... & (4);(5);(5);(4) \\ 
120119A & 04:04:30.21 & Swift/Fermi & 1.728 & $70.4^{\rm +4.3}_{\rm -4.3}$ & $13.6^{\rm +0.2}_{\rm -0.2}$ &  $27.2^{\rm +3.6}_{\rm -3.6}$ & ... & (4);(5);(5);(4)   \\ 
 111228A & 15:44:43 & Swift/Fermi & 0.716 & $101.4^{\rm +1.3}_{\rm -1.3}$ & $9.00^{\rm +0.31}_{\rm -0.31}$ &  $2.75^{\rm +0.28}_{\rm -0.28}$ & ... & (4);(5);(5);(4)  \\ 
111117AS & 12:13:41 & Swift/Fermi & $1.31^{\rm +0.46}_{\rm -0.23}$ & $0.58^{\rm +0.14}_{\rm -0.14}$ & ... &  $0.34^{\rm +0.13}_{\rm -0.13}$ & $10.5^{\rm +1.7}_{\rm -1.7}$ & (14);(17);(4);(18)  \\ 
111107A & 00:50:24 & Swift/Fermi & 2.893 & $31.6^{\rm +2.4}_{\rm -2.4}$ & $5.46^{\rm +0.29}_{\rm -0.29}$ &  $3.76^{\rm +0.55}_{\rm -0.55}$ & ... & (4);(5);(5);(4)  \\ 
111008A & 22:12:58 & Swift/KW & 4.9898 & $75.7^{\rm +2.3}_{\rm -2.3}$ & $10.92^{\rm +0.54}_{\rm -0.54}$ &  $24.7^{\rm +1.2}_{\rm -1.2}$ & ... & (4);(5);(5);(4)   \\ 
110818A & 20:37:49 & Swift/Fermi & 3.36 & $77.3^{\rm +5.6}_{\rm -5.6}$ & $20.16^{\rm +0.83}_{\rm -0.83}$ &  $26.6^{\rm +2.8}_{\rm -2.8}$ & ... & (4);(5);(5);(4)  \\ 
110801A & 19:49:42 & Swift/KW & 1.858 & $400^{\rm +2}_{\rm -2}$ & $54.6^{\rm +1.7}_{\rm -1.7}$ &  $10.9^{\rm +2.7}_{\rm -2.7}$ & ... & (4);(5);(5);(4)   \\ 
110731A & 11:09:30 & Swift/Fermi & 2.83 & $46.6^{\rm +7.1}_{\rm -7.1}$ & $3.360^{\rm +0.071}_{\rm -0.071}$ &  $49.5^{\rm +4.9}_{\rm -4.9}$ & $1.47^{\rm +0.08}_{\rm -0.08}$ & (4);(5);(5);(4);(6)  \\ 
110715A & 13:13:50 & Swift/KW & 0.82 & $13.2^{\rm +1.4}_{\rm -1.4}$ & $1.450^{\rm +0.025}_{\rm -0.025}$ &  $4.36^{\rm +0.45}_{\rm -0.45}$ & ... & (4);(5);(5);(4)  \\ 
110503A & 17:35:45 & Swift/KW & 1.613 & $9.31^{\rm +0.64}_{\rm -0.64}$ & $2.100^{\rm +0.056}_{\rm -0.056}$ &  $20.8^{\rm +2.1}_{\rm -2.1}$ & ... & (4);(5);(5);(4)   \\ 
110422A & 15:41:55 & Swift/KW & 1.77 & $26.73^{\rm +0.29}_{\rm -0.29}$ & $9.24^{\rm +0.09}_{\rm -0.09}$ &  $79.8^{\rm +8.2}_{\rm -8.2}$ & ... & (4);(5);(5);(4)   \\ 
110213A & 05:17:29 & Swift/Fermi & 1.46 & $43.1^{\rm +3.5}_{\rm -3.5}$ & $6.44^{\rm +0.32}_{\rm -0.32}$ &  $5.78^{\rm +0.81}_{\rm -0.81}$ & ... & (4);(5);(5);(4)   \\ 
110205A & 02:02:41 & Swift/KW & 2.22 & $277^{\rm +4.7}_{\rm -4.7}$ & $74.52^{\rm +0.91}_{\rm -0.91}$ &  $48.3^{\rm +6.4}_{\rm -6.4}$ & ... & (4);(5);(5);(4)  \\ 
110106B & 21:26:17 & Swift/Fermi & 0.618 & $27^{\rm +1}_{\rm -1}$ & $8.12^{\rm +0.31}_{\rm -0.31}$ &  $0.73^{\rm +0.07}_{\rm -0.07}$ & ... & (4);(5);(5);(4)  \\ 
101219A & 02:31:29 & Swift/KW & 0.718 & $0.86^{\rm +0.06}_{\rm -0.06}$ & $0.240^{\rm +0.011}_{\rm -0.011}$ &  $0.488^{\rm +0.068}_{\rm -0.068}$ & 3.5$\rm{^{a}}$ & (7);(5);(5);(4);(19)   \\ 
101213A & 10:49:20.7987 & Fermi & 0.414 & $175.7^{\rm +15.3}_{\rm -15.3}$ & $20.2^{\rm +0.7}_{\rm -0.7}$ &  $2.72^{\rm +0.53}_{\rm -0.53}$ & ... &  (4);(5);(5);(4) \\ 
100906A & 13:49:27 & Swift/Fermi & 1.727 & $116.85^{\rm +0.69}_{\rm -0.69}$ & $11.07^{\rm +0.12}_{\rm -0.12}$ &  $29.9^{\rm +2.9}_{\rm -2.9}$ & ... & (4);(5);(5);(4) \\ 
100901A & 13:34:10 & Swift & 1.408 & $459^{\rm +11}_{\rm -11}$ & $32.0^{\rm +2.2}_{\rm -2.2}$ &  $4.2^{\rm +0.5}_{\rm -0.5}$ & ... & (4);(5);(5);(4)  \\ 
100816A & 00:37:51 & Swift/Fermi & 0.8049 & $2.50^{\rm +0.22}_{\rm -0.22}$ & $0.840^{\rm +0.016}_{\rm -0.016}$ &  $0.71^{\rm +0.09}_{\rm -0.09}$ & $8.2^{\rm +1.4}_{\rm -1.4}$$\rm{^{b}}$ & (4);(5);(5);(4);(20)  \\ 
100814A & 03:50:11 & Swift/Fermi & 1.44 & $177.0^{\rm +3.6}_{\rm -3.6}$ & $31.60^{\rm +0.75}_{\rm -0.75}$ &  $15.3^{\rm +1.8}_{\rm -1.8}$ & ... & (4);(5);(5);(4)   \\ 
100728B & 10:31:55 & Swift/Fermi & 2.106 & $11.52^{\rm +0.78}_{\rm -0.78}$ & $2.56^{\rm +0.14}_{\rm -0.14}$ &  $3.55^{\rm +0.36}_{\rm -0.36}$ & ... &  (4);(5);(5);(4) \\ 
100728A & 02:18:24 & Swift/Fermi & 1.567 & $222.0^{\rm +6.9}_{\rm -6.9}$ & $57.35^{\rm +0.19}_{\rm -0.19}$ &  $86.8^{\rm +8.7}_{\rm -8.7}$ & ... & (4);(5);(5);(4)   \\ 
100704A & 03:35:08 & Swift/Fermi & 3.6 & $194.6^{\rm +4.1}_{\rm -4.1}$ & $17.44^{\rm +0.65}_{\rm -0.65}$ &  $19.1^{\rm +6.1}_{\rm -6.1}$ & ... & (10);(5);(5);(21)   \\ 
100625A & 18:32:28 & Swift/Fermi & $0.40^{\rm +0.06}_{\rm -0.06}$ & $0.19^{\rm +0.14}_{\rm -0.14}$ & $0.140^{\rm +0.007}_{\rm -0.007}$ &  $0.075^{\rm +0.003}_{\rm -0.003}$ & ... & (14);(5);(5);(4)   \\ 
100621A & 03:03:32 & Swift/KW & 0.542 & $66.3^{\rm +1.3}_{\rm -1.3}$ & $19.43^{\rm +0.33}_{\rm -0.33}$ &  $2.82^{\rm +0.35}_{\rm -0.35}$ & ... & (4);(5);(5);(4)   \\ 
100513A & 02:07:08 & Swift & 4.8 & $65.1^{\rm +4.4}_{\rm -4.4}$ & $19^{\rm +1}_{\rm -1}$ &  $6.75^{\rm +0.53}_{\rm -0.53}$ & ... & (4);(5);(5);(4)  \\ 
100413A & 17:33:28 & Swift/Fermi & 3.9 & $197.4^{\rm +2.3}_{\rm -2.3}$ & $55.5^{\rm +1.2}_{\rm -1.2}$ &  $73^{\rm +46}_{\rm -46}$ & ... & (10);(5);(5);(21)   \\ 
100117A & 21:06:19 & Swift/Fermi & 0.915 & $0.51^{\rm +0.19}_{\rm -0.19}$ & ... & $0.78^{\rm +0.10}_{\rm -0.10}$ & $1.36^{\rm +0.32}_{\rm -0.32}$ & (4);(22);(4);(6)  \\ 
091208B & 09:49:57 & Swift/Fermi & 1.063 & $15.2^{\rm +1.3}_{\rm -1.3}$ & $1.82^{\rm +0.12}_{\rm -0.12}$ &  $2.06^{\rm +0.21}_{\rm -0.21}$ & 0.79$\rm{^{a}}$ & (4);(5);(5);(4);(23)   \\ 
091127A & 23:25:45 & Swift/Fermi & 0.49 & $9.57^{\rm +0.56}_{\rm -0.56}$ & $1.540^{\rm +0.063}_{\rm -0.063}$ &  $1.64^{\rm +0.18}_{\rm -0.18}$ & $1.35^{\rm +0.30}_{\rm -0.30}$ & (4);(5);(5);(4);(6)  \\ 
     \hline
\end{tabular}
\begin{tabular}{ccccccccc}
\hline
 \multicolumn{1}{c}{GRB}&
  \multicolumn{1}{c}{Time}&
  \multicolumn{1}{c}{Instrument}&
 \multicolumn{1}{c}{$z$}&
  \multicolumn{1}{c}{$T_{\rm 90}$}&
  \multicolumn{1}{c}{$T_{\rm R45}$}&
  \multicolumn{1}{c}{$E_{\rm \gamma,iso}$}&
  \multicolumn{1}{c}{offset}&
 \multicolumn{1}{c}{ref}
  \\
  \multicolumn{1}{c}{}&
  \multicolumn{1}{c}{}&
  \multicolumn{1}{c}{}&
 \multicolumn{1}{c}{}&
  \multicolumn{1}{c}{($\rm s$)}&
  \multicolumn{1}{c}{($\rm s$)}&
  \multicolumn{1}{c}{($10^{\rm 52} ~ \rm ergs$)}&
  \multicolumn{1}{c}{($\rm kpc$)}&
 \multicolumn{1}{c}{} \\
 \hline \\
 091029A & 03:53:22 & Swift & 2.752 & $40.0^{\rm +1.3}_{\rm -1.3}$ & $11.47^{\rm +0.23}_{\rm -0.23}$ &  $7.97^{\rm +0.82}_{\rm -0.82}$ & ... & (4);(5);(5);(4)  \\ 
091024A & 08:56:01 & Swift/Fermi & 1.092 & $115^{\rm +5}_{\rm -5}$ & $24.64^{\rm +0.87}_{\rm -0.87}$ &  $18.4^{\rm +2.0}_{\rm -2.0}$ & ... & (4);(5);(5);(4)   \\ 
091020A & 21:36:44 & Swift/Fermi & 1.71 & $39.0^{\rm +1.1}_{\rm -1.1}$ & $6.00^{\rm +0.17}_{\rm -0.17}$ &  $8.4^{\rm +1.1}_{\rm -1.1}$ & ... & (4);(5);(5);(4)  \\ 
091018A & 20:48:19 & Swift/Konus-RF & 0.97 & $4.44^{\rm +0.15}_{\rm -0.15}$ & $1.240^{\rm +0.022}_{\rm -0.022}$ &  $0.7^{\rm +0.3}_{\rm -0.1}$ & ... & (15);(5);(5);(24)  \\ 
090927 & 10:07:16 & Swift/Fermi & 1.37 & $18.4^{\rm +1.3}_{\rm -1.3}$ & $0.84^{\rm +0.09}_{\rm -0.09}$ &  $0.276^{\rm +0.035}_{\rm -0.035}$ & ... & (4);(5);(5);(4)  \\ 
090926B & 21:55:48 & Swift/Fermi & 1.24 & $126.4^{\rm +5.2}_{\rm -5.2}$ & $21.60^{\rm +0.62}_{\rm -0.62}$ &  $4.14^{\rm +0.45}_{\rm -0.45}$ & ... & (4);(5);(5);(4)   \\ 
090812A & 06:02:21.89 & Swift/KW & 2.452 & $100^{\rm +16}_{\rm -16}$$\rm{^{b}}$ & $18.50^{\rm +0.42}_{\rm -0.42}$$\rm{^{b}}$ &  $47.5^{\rm +8.2}_{\rm -8.2}$ & ... & (4);(25);(25);(4)   \\ 
090809A & 17:31:27.50 & Swift & 2.737 & $190^{\rm +18}_{\rm -18}$$\rm{^{b}}$ & $3.40^{\rm +0.42}_{\rm -0.42}$$\rm{^{b}}$ &  $1.88^{\rm +0.26}_{\rm -0.26}$ & ... & (4);(25);(25);(4)  \\ 
090726 & 22:42:40.75 & Swift & 2.71 & $51.00^{\rm +0.61}_{\rm -0.61}$$\rm{^{b}}$ & $9.20^{\rm +0.54}_{\rm -0.54}$$\rm{^{b}}$ &  $1.80^{\rm +1.3}_{\rm -0.24}$$\rm{^{b}}$ & ... & (24);(25);(25);(25)  \\ 
090715B & 21:03:27.63 & Swift/KW & 3 & $268.0^{\rm +4.2}_{\rm -4.2}$$\rm{^{b}}$ & $15.30^{\rm +0.61}_{\rm -0.61}$$\rm{^{b}}$ & $23.8^{\rm +3.7}_{\rm -3.7}$ &  ... & (4);(25);(25);(4)  \\ 
090709A & 07:38:47.59 & Swift/AGILE/KW & 1.8 & $300^{\rm +64}_{\rm -64}$$\rm{^{b}}$ & $28.50^{\rm +0.48}_{\rm -0.48}$$\rm{^{b}}$ & $20.9^{\rm +3.6}_{\rm -2.5}$ & $2.46^{\rm +0.31}_{\rm -0.31}$ & (26);(25);(25);(27);(6)   \\ 
090618 & 08:28:42.85 & Swift/Fermi/AGILE & 0.54 & $115.20^{\rm +0.42}_{\rm -0.42}$$\rm{^{b}}$ & $23.00^{\rm +0.61}_{\rm -0.61}$$\rm{^{b}}$ & $28.6^{\rm +2.9}_{\rm -2.9}$ & $4.5^{\rm +0.3}_{\rm -0.3}$ & (4);(25);(25);(4);(6)   \\ 
090530 & 03:18:31.38 & Swift & 1.266 & $41.00^{\rm +0.61}_{\rm -0.61}$$\rm{^{b}}$ & $2.60^{\rm +0.18}_{\rm -0.18}$$\rm{^{b}}$ &  $1.73^{\rm +0.19}_{\rm -0.19}$ & ... & (4);(25);(25);(4)  \\ 
090529 & 14:12:48.21 & Swift & 2.625 & $80^{\rm +3}_{\rm -3}$$\rm{^{b}}$ & $19.0^{\rm +1.2}_{\rm -1.2}$$\rm{^{b}}$ &  $2.56^{\rm +0.30}_{\rm -0.30}$ & ... & (4);(25);(25);(4)  \\ 
090519A & 21:09:09.42 & Swift/Fermi & 3.85 & $82.0^{\rm +5.4}_{\rm -5.4}$$\rm{^{b}}$ & $14.00^{\rm +0.61}_{\rm -0.61}$$\rm{^{b}}$ &  $24.7^{\rm +2.8}_{\rm -2.8}$ & ... & (4);(25);(25);(4) \\ 
090516A & 08:28:03.77 & Swift/Fermi & 4.109 & $230.0^{\rm +9.1}_{\rm -9.1}$$\rm{^{b}}$ & $37.0^{\rm +1.8}_{\rm -1.8}$$\rm{^{b}}$ & $72^{\rm +14}_{\rm -14}$ & ... & (4);(25);(25);(4)  \\ 
090515 & 04:45:22.52 & Swift & 0.403 & $0.070^{\rm +0.024}_{\rm -0.024}$$\rm{^{b}}$ & $0.0200^{\rm +0.0042}_{\rm -0.0042}$$\rm{^{b}}$ & $0.00094^{\rm +0.00014}_{\rm -0.00014}$ & $86.2^{\rm +0.1}_{\rm -0.1}$ & (4);(25);(25);(4);(6)  \\ 
090510A & 00:23:13.48 & Swift/Fermi/AGILE & 0.903 & $0.500^{\rm +0.061}_{\rm -0.061}$$\rm{^{b}}$ & $0.120^{\rm +0.012}_{\rm -0.012}$$\rm{^{b}}$ & $3.95^{\rm +0.21}_{\rm -0.21}$ & $10.6^{\rm +2.9}_{\rm -2.9}$ & (7);(25);(25);(4);(6)  \\ 
090429B & 05:30:16.36 & Swift & 9.3 & $5.8^{\rm +0.3}_{\rm -0.3}$$\rm{^{b}}$ & $1.50^{\rm +0.06}_{\rm -0.06}$$\rm{^{b}}$ & $6.7^{\rm +1.3}_{\rm -1.3}$ & ... &  (4);(25);(25);(4) \\ 
090426 & 12:49:00.21 & Swift & 2.609 & $1.300^{\rm +0.061}_{\rm -0.061}$$\rm{^{b}}$ & $0.320^{\rm +0.024}_{\rm -0.024}$$\rm{^{b}}$ & $0.445^{\rm +0.066}_{\rm -0.066}$ & $0.49^{\rm +0.25}_{\rm -0.25}$ & (7);(25);(25);(4);(6) \\ 
090424A & 14:12:22.33 & Swift/Fermi/AGILE & 0.544 & $50.30^{\rm +0.54}_{\rm -0.54}$$\rm{^{b}}$ & $1.98^{\rm +0.03}_{\rm -0.03}$$\rm{^{b}}$ & $4.07^{\rm +0.41}_{\rm -0.41}$ & $2.62^{\rm +0.24}_{\rm -0.24}$ & (4);(25);(25);(4);(6)  \\ 
090423A & 07:55:32.34 & Swift/Fermi & 8.1 & $12.40^{\rm +0.61}_{\rm -0.61}$$\rm{^{b}}$ & $3.80^{\rm +0.12}_{\rm -0.12}$$\rm{^{b}}$ & $8.8^{\rm +2.1}_{\rm -2.1}$ & ... & (4);(25);(25);(4)  \\ 
090418A & 11:07:53.22 & Swift/KW & 1.608 & $57.97^{\rm +0.85}_{\rm -0.85}$ & $17.05^{\rm +0.41}_{\rm -0.41}$ &  $17.2^{\rm +2.7}_{\rm -2.7}$ & 0.74$\rm{^{a}}$ & (4);(5);(5);(4);(23) \\ 
090417B & 15:20:16.33 & Swift & 0.34 & $252.0^{\rm +4.8}_{\rm -4.8}$$\rm{^{b}}$ & $88^{\rm +3}_{\rm -3}$$\rm{^{b}}$ &  $0.16^{\rm +0.16}_{\rm -0.03}$ & ... &  (15);(25);(25);(28) \\ 
090404 & 15:56:43.44 & Swift & $3.0^{\rm +0.8}_{\rm -1.8}$ & $86.0^{\rm +3.6}_{\rm -3.6}$$\rm{^{b}}$ & $21.00^{\rm +0.61}_{\rm -0.61}$ & $5.9^{\rm +1.8}_{\rm -2.3}$ &  ... & (29);(25);(25);(27) \\ 
090313A & 09:06:40.42 & Swift & 3.375 & $90.0^{\rm +6.7}_{\rm -6.7}$$\rm{^{b}}$ & $23.0^{\rm +1.2}_{\rm -1.2}$$\rm{^{b}}$ & $4.42^{\rm +0.79}_{\rm -0.79}$ & ... & (4);(25);(25);(4)  \\ 
090205A & 23:03:27.82 & Swift & 4.6497 & $11.00^{\rm +0.61}_{\rm -0.61}$$\rm{^{b}}$ & $2.60^{\rm +0.18}_{\rm -0.18}$$\rm{^{b}}$ & $1.12^{\rm +0.16}_{\rm -0.16}$ & $2.7^{\rm +2.0}_{\rm -2.0}$ & (4);(25);(25);(4);(6)  \\ 
090102A & 02:55:45.86 & Swift/Fermi/AGILE & 1.547 & $31.00^{\rm +0.61}_{\rm -0.61}$$\rm{^{b}}$ & $8.3^{\rm +0.3}_{\rm -0.3}$$\rm{^{b}}$ & $22.6^{\rm +2.7}_{\rm -2.7}$ &  $0.78^{\rm +0.52}_{\rm -0.52}$ & (4);(25);(25);(4);(6) \\ 
081228 & 01:17:40.75 & Swift & 3.4 & $3.80^{\rm +0.42}_{\rm -0.42}$$\rm{^{b}}$ & $0.480^{\rm +0.048}_{\rm -0.048}$$\rm{^{b}}$ & $3.7^{\rm +1.6}_{\rm -1.3}$ &  ... & (15);(25);(25);(27) \\ 
081222A & 04:53:59.97 & Swift/Fermi/AGILE & 2.77 & $33.0^{\rm +1.2}_{\rm -1.2}$$\rm{^{b}}$ & $4.200^{\rm +0.054}_{\rm -0.054}$$\rm{^{b}}$ & $27.4^{\rm +2.7}_{\rm -2.7}$ & ... & (4);(25);(25);(4) \\ 
081221A & 16:21:11.84 & Swift/Fermi & 2.26 & $34.00^{\rm +0.61}_{\rm -0.61}$$\rm{^{b}}$ & $8.00^{\rm +0.06}_{\rm -0.06}$$\rm{^{b}}$ &  $31.9^{\rm +3.2}_{\rm -3.2}$ & $3.3^{\rm +0.6}_{\rm -0.6}$ & (4);(25);(25);(4);(6) \\ 
081203A & 13:57:11.57 & Swift/AGILE/KW & 2.05 & $250^{\rm +27}_{\rm -27}$$\rm{^{b}}$ & $31.00^{\rm +0.61}_{\rm -0.61}$$\rm{^{b}}$ &  $32^{\rm +12}_{\rm -12}$ & ... & (4);(25);(25);(4) \\ 
081121A & 20:35:32.85 & Swift/Feimi/AGILE & 2.512 & $19.00^{\rm +0.61}_{\rm -0.61}$$\rm{^{b}}$ & $5.50^{\rm +0.24}_{\rm -0.24}$$\rm{^{b}}$ & $32.4^{\rm +3.7}_{\rm -3.7}$ & $2^{\rm +1}_{\rm -1}$ & (4);(25);(25);(4);(6) \\ 
081118 & 14:56:36.73 & Swift & 2.58 & $67.0^{\rm +4.8}_{\rm -4.8}$$\rm{^{b}}$ & $18.00^{\rm +0.61}_{\rm -0.61}$$\rm{^{b}}$ & $12.2^{\rm +1.2}_{\rm -1.2}$ & ... & (4);(25);(25);(4) \\ 
     \hline
\end{tabular}
\begin{tabular}{ccccccccc}
\hline
 \multicolumn{1}{c}{GRB}&
  \multicolumn{1}{c}{Time}&
  \multicolumn{1}{c}{Instrument}&
 \multicolumn{1}{c}{$z$}&
  \multicolumn{1}{c}{$T_{\rm 90}$}&
  \multicolumn{1}{c}{$T_{\rm R45}$}&
  \multicolumn{1}{c}{$E_{\rm \gamma,iso}$}&
  \multicolumn{1}{c}{offset}&
 \multicolumn{1}{c}{ref}
  \\
  \multicolumn{1}{c}{}&
  \multicolumn{1}{c}{}&
  \multicolumn{1}{c}{}&
 \multicolumn{1}{c}{}&
  \multicolumn{1}{c}{($\rm s$)}&
  \multicolumn{1}{c}{($\rm s$)}&
  \multicolumn{1}{c}{($10^{\rm 52} ~ \rm ergs$)}&
  \multicolumn{1}{c}{($\rm kpc$)}&
 \multicolumn{1}{c}{} \\
 \hline \\
 081109A & 07:02:06.61 & Swift/Fermi & 0.9787 & $70.0^{\rm +1.8}_{\rm -1.8}$$\rm{^{b}}$ & $17.20^{\rm +0.42}_{\rm -0.42}$$\rm{^{b}}$ & $1.81^{\rm +0.12}_{\rm -0.12}$ & ... & (4);(25);(25);(4)  \\ 
081029 & 01:43:56.78 & Swift & 3.8479 & $170.0^{\rm +8.5}_{\rm -8.5}$$\rm{^{b}}$ & $49.0^{\rm +2.4}_{\rm -2.4}$$\rm{^{b}}$ & $12.1^{\rm +1.4}_{\rm -1.4}$ & ... & (4);(25);(25);(4) \\ 
081028A & 00:25:00.79 & Swift & 3.038 & $280.0^{\rm +9.1}_{\rm -9.1}$$\rm{^{b}}$ & $78.0^{\rm +1.8}_{\rm -1.8}$$\rm{^{b}}$ & $18.3^{\rm +1.8}_{\rm -1.8}$ & ... &  (4);(25);(25);(4) \\ 
081008A & 19:58:09.38 & Swift/Fermi & 1.969 & $200^{\rm +11}_{\rm -11}$$\rm{^{b}}$ & $32.00^{\rm +0.61}_{\rm -0.61}$$\rm{^{b}}$ & $10^{\rm +1}_{\rm -1}$ & $14.3^{\rm +0.2}_{\rm -0.2}$ &  (4);(25);(25);(4);(6) \\ 
081007A & 05:23:52.74 & Swift/Fermi & 0.5295 & $5.60^{\rm +0.24}_{\rm -0.24}$$\rm{^{b}}$ & $1.600^{\rm +0.061}_{\rm -0.061}$$\rm{^{b}}$ & $0.17^{\rm +0.02}_{\rm -0.02}$ & $0.71^{\rm +0.18}_{\rm -0.18}$ & (4);(25);(25);(4);(6)  \\ 
080928 & 15:01:32.86 & Swift/Fermi & 1.692 & $280^{\rm +11}_{\rm -11}$$\rm{^{b}}$ & $23.00^{\rm +0.61}_{\rm -0.61}$$\rm{^{b}}$ & $3.99^{\rm +0.91}_{\rm -0.91}$ & $14.8^{\rm +0.3}_{\rm -0.3}$ & (4);(25);(25);(4);(6) \\ 
080916B & 14:44:47.32 & Swift & 4.35 & $34.0^{\rm +1.8}_{\rm -1.8}$$\rm{^{b}}$ & $6.10^{\rm +0.48}_{\rm -0.48}$$\rm{^{b}}$ & 563$\rm{^{a}}$ & ... &  (30);(25);(25);(30) \\ 
080916A & 09:45:20.61 & Swift/Fermi & 0.689 & $63^{\rm +3}_{\rm -3}$$\rm{^{b}}$ & $13.30^{\rm +0.24}_{\rm -0.24}$$\rm{^{b}}$ & $1.0^{\rm +0.1}_{\rm -0.1}$ & 0.14$\rm{^{a}}$ & (4);(25);(25);(4);(23) \\ 
080913A & 06:46:54.12 & Swift/KW & 6.695 & $8.20^{\rm +0.24}_{\rm -0.24}$$\rm{^{b}}$ & $2.20^{\rm +0.12}_{\rm -0.12}$$\rm{^{b}}$ & $9.2^{\rm +2.7}_{\rm -2.7}$ & ... & (4);(25);(25);(4)  \\ 
080905B & 16:55:45.40 & Swift/Fermi & 2.3739 & $104.0^{\rm +4.2}_{\rm -4.2}$$\rm{^{b}}$ & $13.00^{\rm +0.61}_{\rm -0.61}$$\rm{^{b}}$ & $4.55^{\rm +0.37}_{\rm -0.37}$ & ... & (4);(25);(25);(4)  \\ 
080905A & 11:58:54.97 & Swift/Fermi/AGILE & 0.122 & $1.04^{\rm +0.03}_{\rm -0.03}$$\rm{^{b}}$ & $0.180^{\rm +0.018}_{\rm -0.018}$$\rm{^{b}}$ & $0.0658^{\rm +0.0096}_{\rm -0.0096}$ & $18.2^{\rm +0.2}_{\rm -0.2}$ & (4);(25);(25);(4);(6)  \\ 
080810A & 13:10:12.28 & Swift/Fermi & 3.35 & $453.0^{\rm +4.8}_{\rm -4.8}$$\rm{^{b}}$ & $31.0^{\rm +1.2}_{\rm -1.2}$$\rm{^{b}}$ & $47.8^{\rm +5.5}_{\rm -5.5}$ & ... & (4);(25);(25);(4)   \\ 
080805A & 07:41:34.73 & Swift & 1.5042 & $110^{\rm +8.5}_{\rm -8.5}$$\rm{^{b}}$ & $20.00^{\rm +0.61}_{\rm -0.61}$$\rm{^{b}}$ & $5.05^{\rm +0.22}_{\rm -0.22}$ & $4.0^{\rm +0.4}_{\rm -0.4}$ & (4);(25);(25);(4);(6) \\ 
080804A & 23:20:14.66 & Swift/Fermi & 2.205 & $60.0^{\rm +8.5}_{\rm -8.5}$$\rm{^{b}}$ & $7.90^{\rm +0.36}_{\rm -0.36}$$\rm{^{b}}$ & $12.0^{\rm +1.2}_{\rm -1.2}$ & ... & (4);(25);(25);(4)   \\ 
080721A & 10:25:16.97 & Swift/AGILE/KW & 2.591 & $30.0^{\rm +1.8}_{\rm -1.8}$$\rm{^{b}}$ & $4.50^{\rm +0.18}_{\rm -0.18}$$\rm{^{b}}$ & $134^{\rm +23}_{\rm -23}$ & ... & (4);(25);(25);(4)  \\ 
080710 & 07:13:10.79 & Swift & 0.8454 & $140.0^{\rm +9.7}_{\rm -9.7}$$\rm{^{b}}$ & $23.0^{\rm +1.8}_{\rm -1.8}$$\rm{^{b}}$ & $1.68^{\rm +0.22}_{\rm -0.22}$ & ... & (4);(25);(25);(4)  \\ 
080707A & 08:27:53.68 & Swift & 1.23 & $30.30^{\rm +0.42}_{\rm -0.42}$$\rm{^{b}}$ & $3.30^{\rm +0.18}_{\rm -0.18}$$\rm{^{b}}$ & $0.34^{\rm +0.25}_{\rm -0.03}$$\rm{^{b}}$ & $0.76^{\rm +0.46}_{\rm -0.46}$ & (25);(25);(25);(25);(6)  \\
080607A & 06:07:27.00 & Swift/AGILE/KW & 3.036 & $84.00^{\rm +0.61}_{\rm -0.61}$$\rm{^{b}}$ & $7.50^{\rm +0.12}_{\rm -0.12}$$\rm{^{b}}$ & $200^{\rm +20}_{\rm -20}$ & $5.4^{\rm +1.9}_{\rm -1.9}$ & (4);(25);(25);(4);(6)  \\ 
080605A & 23:47:57.85 & Swift/KW & 1.64 & $19.6^{\rm +0.3}_{\rm -0.3}$$\rm{^{b}}$ & $4.800^{\rm +0.061}_{\rm -0.061}$$\rm{^{b}}$ & $28^{\rm +14}_{\rm -14}$ & $0.70^{\rm +0.27}_{\rm -0.27}$ & (4);(25);(25);(4);(6)  \\ 
080604 & 07:27:01.15 & Swift & 1.4171 & $125.0^{\rm +4.8}_{\rm -4.8}$$\rm{^{b}}$ & $27.0^{\rm +1.2}_{\rm -1.2}$$\rm{^{b}}$ & $1.05^{\rm +0.12}_{\rm -0.12}$ & ... & (4);(25);(25);(4)  \\ 
080603B & 19:38:13.28 & Swift/KW & 2.69 & $59.50^{\rm +0.48}_{\rm -0.48}$$\rm{^{b}}$ & $6.20^{\rm +0.18}_{\rm -0.18}$$\rm{^{b}}$ & $6.0^{\rm +3.1}_{\rm -3.1}$ & ... & (4);(25);(25);(4)  \\ 
080520A & 22:20:24.77 & Swift & 1.545 & $3.00^{\rm +0.24}_{\rm -0.24}$$\rm{^{b}}$ & $0.510^{\rm +0.048}_{\rm -0.048}$$\rm{^{b}}$ & $0.110^{\rm +0.88}_{\rm -0.024}$$\rm{^{b}}$ & $4.1^{\rm +1.6}_{\rm -1.6}$ & (25);(25);(25);(25);(6)  \\ 
080516 & 00:17:07.03 & Swift & 3.2 & $6.80^{\rm +0.18}_{\rm -0.18}$$\rm{^{b}}$ & $1.00^{\rm +0.12}_{\rm -0.12}$$\rm{^{b}}$ & $12.0^{\rm +6}_{\rm -4.8}$ & ... & (10);(25);(25);(27)  \\ 
080430 & 19:53:02.07 & Swift & 0.767 & $16.00^{\rm +0.61}_{\rm -0.61}$$\rm{^{b}}$ & $3.400^{\rm +0.061}_{\rm -0.061}$$\rm{^{b}}$ & $0.380^{\rm +0.18}_{\rm -0.048}$$\rm{^{b}}$ & $0.81^{\rm +0.37}_{\rm -0.37}$ & (25);(25);(25);(25);(6)  \\ 
080413B & 08:51:12.54 & Swift & 1.1 & $7.00^{\rm +0.42}_{\rm -0.42}$$\rm{^{b}}$ & $1.16^{\rm +0.03}_{\rm -0.03}$$\rm{^{b}}$ & $1.61^{\rm +0.27}_{\rm -0.27}$ & ... &  (4);(25);(25);(4) \\ 
080413A & 02:54:19.30 & Swift/AGILE/Suzaku & 2.433 & $46.60^{\rm +0.12}_{\rm -0.12}$$\rm{^{b}}$ & $5.30^{\rm +0.12}_{\rm -0.12}$$\rm{^{b}}$ & $8.6^{\rm +2.1}_{\rm -2.1}$ & ... & (4);(25);(25);(4)  \\ 
080411A & 21:15:32.58 & Swift/KW & 1.03 & $58.30^{\rm +0.48}_{\rm -0.48}$$\rm{^{b}}$ & $6.700^{\rm +0.061}_{\rm -0.061}$$\rm{^{b}}$ & $16.2^{\rm +1.6}_{\rm -1.6}$ & ... & (4);(25);(25);(4)  \\ 
080330A & 03:41:16.87 & Swift & 1.51 & $66.00^{\rm +0.61}_{\rm -0.61}$$\rm{^{b}}$ & $4.00^{\rm +0.36}_{\rm -0.36}$$\rm{^{b}}$ & $0.410^{\rm +0.57}_{\rm -0.036}$$\rm{^{b}}$ & ... & (25);(25);(25);(25) \\ 
080325A & 04:09:17.33 & Swift & 1.78 & $184.0^{\rm +5.4}_{\rm -5.4}$$\rm{^{b}}$ & $41.0^{\rm +2.4}_{\rm -2.4}$$\rm{^{b}}$ & $9.55^{\rm +0.84}_{\rm -0.84}$ & $6.0^{\rm +0.7}_{\rm -0.7}$ & (4);(25);(25);(4);(6) \\ 
080320 & 04:37:38.46 & Swift & 7 & $21.0^{\rm +1.8}_{\rm -1.8}$$\rm{^{b}}$ & $4.1^{\rm +0.3}_{\rm -0.3}$$\rm{^{b}}$ & $34.2^{\rm +46}_{\rm -5.7}$ & ... & (31);(25);(25);(28)\\ 
080319C & 12:25:56.96 & Swift/AGILE & 1.95 & $33^{\rm +3}_{\rm -3}$$\rm{^{b}}$ & $5.00^{\rm +0.18}_{\rm -0.18}$$\rm{^{b}}$ & $14.9^{\rm +3.0}_{\rm -3.0}$ & $7.4^{\rm +0.4}_{\rm -0.4}$ & (4);(25);(25);(4);(6)  \\ 
080319B & 06:12:49.25 & Swift/KW & 0.937 & $147.0^{\rm +2.4}_{\rm -2.4}$$\rm{^{b}}$ & $20.300^{\rm +0.061}_{\rm -0.061}$$\rm{^{b}}$ & $118^{\rm +12}_{\rm -12}$ & $1.72^{\rm +0.95}_{\rm -0.95}$ & (4);(25);(25);(4);(6)  \\ 
080319A & 05:45:42.05 & Swift & 2.0265 & $46.0^{\rm +1.2}_{\rm -1.2}$$\rm{^{b}}$ & $13.30^{\rm +0.54}_{\rm -0.54}$$\rm{^{b}}$ & $29.2^{\rm +25.5}_{\rm -3.7}$ & ... & (29);(25);(25);(28)\\ 
080310A & 08:37:58.64 & Swift & 2.4274 & $362.0^{\rm +3.6}_{\rm -3.6}$$\rm{^{b}}$ & $24.00^{\rm +0.61}_{\rm -0.61}$$\rm{^{b}}$ & $8.58^{\rm +0.90}_{\rm -0.90}$ & ... & (4);(25);(25);(4)  \\ 
     \hline
\end{tabular}
\begin{tabular}{ccccccccc}
\hline
 \multicolumn{1}{c}{GRB}&
  \multicolumn{1}{c}{Time}&
  \multicolumn{1}{c}{Instrument}&
 \multicolumn{1}{c}{$z$}&
  \multicolumn{1}{c}{$T_{\rm 90}$}&
  \multicolumn{1}{c}{$T_{\rm R45}$}&
  \multicolumn{1}{c}{$E_{\rm \gamma,iso}$}&
  \multicolumn{1}{c}{offset}&
 \multicolumn{1}{c}{ref}
  \\
  \multicolumn{1}{c}{}&
  \multicolumn{1}{c}{}&
  \multicolumn{1}{c}{}&
 \multicolumn{1}{c}{}&
  \multicolumn{1}{c}{($\rm s$)}&
  \multicolumn{1}{c}{($\rm s$)}&
  \multicolumn{1}{c}{($10^{\rm 52} ~ \rm ergs$)}&
  \multicolumn{1}{c}{($\rm kpc$)}&
 \multicolumn{1}{c}{} \\
 \hline \\
 080210A & 07:50:05.43 & Swift & 2.6419 & $44.0^{\rm +4.2}_{\rm -4.2}$$\rm{^{b}}$ & $8.80^{\rm +0.36}_{\rm -0.36}$$\rm{^{b}}$ & $4.77^{\rm +0.29}_{\rm -0.29}$ & ... & (4);(25);(25);(4)   \\ 
080207A & 21:30:21.44 & Swift & 2.0858 & $310.0^{\rm +9.1}_{\rm -9.1}$$\rm{^{b}}$ & $70.0^{\rm +6.1}_{\rm -6.1}$$\rm{^{b}}$ & $16.4^{\rm +1.8}_{\rm -1.8}$ & $6.6^{\rm +3.7}_{\rm -3.7}$ & (4);(25);(25);(4);(6)  \\ 
080129 & 06:06:45.46 & Swift & 4.349 & $46.0^{\rm +2.4}_{\rm -2.4}$$\rm{^{b}}$ & $10.00^{\rm +0.61}_{\rm -0.61}$$\rm{^{b}}$ & $8.0^{\rm +4.2}_{\rm -2.4}$$\rm{^{b}}$ & ... & (25);(25);(25);(25)  \\ 
080123 & 04:21:57.40 & Swift/INTEGRAL & 0.495 & $26.0^{\rm +2.4}_{\rm -2.4}$$\rm{^{b}}$ & $3.10^{\rm +0.48}_{\rm -0.48}$$\rm{^{b}}$ & $0.117^{\rm +0.039}_{\rm -0.039}$ & ... & (4);(25);(25);(4)  \\ 
071227A & 20:13:47.04 & Swift/INTEGRAL/KW & 0.383 & $2.20^{\rm +0.18}_{\rm -0.18}$$\rm{^{b}}$ & $0.500^{\rm +0.036}_{\rm -0.036}$$\rm{^{b}}$ & $0.08^{\rm +0.01}_{\rm -0.01}$ & $15.7^{\rm +0.3}_{\rm -0.3}$ & (7);(25);(25);(4);(6)   \\ 
071122 & 01:23:25.62 & Swift & 1.14 & $79.0^{\rm +4.8}_{\rm -4.8}$$\rm{^{b}}$ & $16.0^{\rm +1.2}_{\rm -1.2}$$\rm{^{b}}$ & $0.300^{\rm +0.3}_{\rm -0.061}$$\rm{^{b}}$ & $0.63^{\rm +0.45}_{\rm -0.45}$ & (25);(25);(25);(25);(6)   \\ 
071117 & 14:50:06.91 & Swift/KW & 1.331 & $1.700^{\rm +0.061}_{\rm -0.061}$$\rm{^{b}}$ & $1.28^{\rm +0.03}_{\rm -0.03}$$\rm{^{b}}$ & $5.86^{\rm +2.70}_{\rm -2.70}$ & ... & (4);(25);(25);(4)  \\
071112C & 18:32:57 & Swift & 0.8227 & 15$\rm{^{a}}$ & ... & 4.14$\rm{^{a}}$ & $1.55^{\rm +0.21}_{\rm -0.21}$  & (6);(6);(6);(6) \\
071031A & 01:06:36.96 & Swift & 2.6918 & $190.0^{\rm +6.7}_{\rm -6.7}$$\rm{^{b}}$ & $34.0^{\rm +2.4}_{\rm -2.4}$$\rm{^{b}}$ & $4.99^{\rm +0.97}_{\rm -0.97}$ & ... & (4);(25);(25);(4)  \\ 
071025 & 04:08:53.68 & Swift & 5.2 & $161.0^{\rm +4.8}_{\rm -4.8}$$\rm{^{b}}$ & $39.00^{\rm +0.61}_{\rm -0.61}$$\rm{^{b}}$ & $428^{\rm +285}_{\rm -86}$ & ... & (15);(25);(25);(28) \\ 
071020 & 07:02:26.94 & Swift & 2.145 & $4.40^{\rm +0.24}_{\rm -0.24}$$\rm{^{b}}$ & $1.360^{\rm +0.018}_{\rm -0.018}$$\rm{^{b}}$ & $10.0^{\rm +4.6}_{\rm -4.6}$ & ... & (4);(25);(25);(4)  \\ 
071011 & 12:40:13.00 & Swift & 5 & $87.0^{\rm +4.8}_{\rm -4.8}$$\rm{^{b}}$ & $18.00^{\rm +0.61}_{\rm -0.61}$$\rm{^{b}}$ & $234^{\rm +182}_{\rm -104}$ & ... & (31);(25);(25);(28)\\ 
071010A & 03:41:11.85 & Swift & 0.98 & $22.0^{\rm +1.2}_{\rm -1.2}$$\rm{^{b}}$ & $1.80^{\rm +0.24}_{\rm -0.24}$$\rm{^{b}}$ & $0.130^{\rm +0.15}_{\rm -0.012}$$\rm{^{b}}$ & 0.34$\rm{^{a}}$ & (25);(25);(25);(25);(23) \\
071010B & 20:45:47.98 & Swift/KW  & 0.947 & $35.00^{\rm +0.61}_{\rm -0.61}$$\rm{^{b}}$ & $4.700^{\rm +0.061}_{\rm -0.061}$$\rm{^{b}}$ &  $2.3^{\rm +0.4}_{\rm -0.4}$ & $0.88^{\rm +0.20}_{\rm -0.20}$ & (4);(25);(25);(4);(6) \\
071003 & 07:40:55.01 & Swift/INTEGRAL/KW & 1.604 & $148.00^{\rm +0.61}_{\rm -0.61}$$\rm{^{b}}$ & $10.3^{\rm +0.3}_{\rm -0.3}$$\rm{^{b}}$ & $38.3^{\rm +4.5}_{\rm -4.5}$ & ... & (4);(25);(25);(4)  \\ 
070810A & 02:11:52.41 & Swift & 2.17 & $7.70^{\rm +0.42}_{\rm -0.42}$$\rm{^{b}}$ & $2.50^{\rm +0.12}_{\rm -0.12}$$\rm{^{b}}$ & $0.900^{\rm +0.18}_{\rm -0.061}$$\rm{^{b}}$ & ... & (25);(25);(25);(25)   \\ 
070809 & 19:22:17.37 & Swift & 0.473 & $0.76^{\rm +0.03}_{\rm -0.03}$$\rm{^{b}}$ & $0.260^{\rm +0.018}_{\rm -0.018}$$\rm{^{b}}$ & $0.0276^{\rm +0.0037}_{\rm -0.0037}$ & $20.0^{\rm +1.6}_{\rm -1.6}$ & (4);(25);(25);(4);(6) \\ 
070802A & 07:07:25.87 & Swift & 2.45 & $15.00^{\rm +0.61}_{\rm -0.61}$$\rm{^{b}}$ & $3.50^{\rm +0.24}_{\rm -0.24}$$\rm{^{b}}$ & $0.500^{\rm +0.32}_{\rm -0.061}$$\rm{^{b}}$ & $1.1^{\rm +0.4}_{\rm -0.4}$ & (25);(25);(25);(25);(6)  \\ 
070729 & 00:25:53.91 & Swift & 0.8 & $1.000^{\rm +0.061}_{\rm -0.061}$$\rm{^{b}}$ & $0.300^{\rm +0.024}_{\rm -0.024}$$\rm{^{b}}$ & $0.113^{\rm +0.044}_{\rm -0.044}$ & ... & (4);(25);(25);(4)  \\ 
070724A & 10:53:50.21 & Swift & 0.457 & $0.600^{\rm +0.061}_{\rm -0.061}$$\rm{^{b}}$ & $0.110^{\rm +0.012}_{\rm -0.012}$$\rm{^{b}}$ & $0.0060^{\rm +0.0014}_{\rm -0.0014}$ & $5.5^{\rm +0.2}_{\rm -0.2}$ & (7);(25);(25);(4);(6)  \\ 
070721B & 10:33:48.00 & Swift & 3.6298 & $330.0^{\rm +6.1}_{\rm -6.1}$$\rm{^{b}}$ & $17.00^{\rm +0.61}_{\rm -0.61}$$\rm{^{b}}$ & $24.2^{\rm +1.4}_{\rm -1.4}$ & ... & (4);(25);(25);(4)  \\ 
070714B & 04:59:29.62 & Swift & 0.923 & $64.0^{\rm +1.2}_{\rm -1.2}$$\rm{^{b}}$ & $1.40^{\rm +0.12}_{\rm -0.12}$$\rm{^{b}}$ & $0.98^{\rm +0.24}_{\rm -0.24}$ & $12.4^{\rm +0.9}_{\rm -0.9}$ & (4);(25);(25);(4);(6)  \\ 
070612A & 02:38:45.98 & Swift & 0.617 & $255^{\rm +3}_{\rm -3}$$\rm{^{b}}$ & $62.0^{\rm +1.8}_{\rm -1.8}$$\rm{^{b}}$ & $2.00^{\rm +1.1}_{\rm -0.24}$$\rm{^{b}}$ & ... & (25);(25);(25);(25)   \\ 
070611 & 01:57:13.89 & Swift & 2.0394 & $11.30^{\rm +0.42}_{\rm -0.42}$$\rm{^{b}}$ & $2.60^{\rm +0.18}_{\rm -0.18}$$\rm{^{b}}$ & $0.92^{\rm +0.13}_{\rm -0.13}$ & ... & (4);(25);(25);(4)  \\ 
070529 & 12:48:28.34 & Swift & 2.4996 & $112.0^{\rm +2.4}_{\rm -2.4}$$\rm{^{b}}$ & $23.0^{\rm +1.2}_{\rm -1.2}$$\rm{^{b}}$ & $12.8^{\rm +1.1}_{\rm -1.1}$ & ... & (4);(25);(25);(4)   \\ 
070521 & 06:51:10.86 & Swift/KW & 1.35 & $560.0^{\rm +6.1}_{\rm -6.1}$$\rm{^{b}}$ & $10.60^{\rm +0.36}_{\rm -0.36}$$\rm{^{b}}$ & $10.8^{\rm +1.8}_{\rm -1.8}$ & ... & (4);(25);(25);(4)   \\ 
070518 & 14:26:21.20 & Swift/KW & 1.16 & $5.30^{\rm +0.18}_{\rm -0.18}$$\rm{^{b}}$ & $1.200^{\rm +0.061}_{\rm -0.061}$$\rm{^{b}}$ & $0.0900^{\rm +0.091}_{\rm -0.0061}$$\rm{^{b}}$ & ... & (25);(25);(25);(25)  \\ 
070508 & 04:18:17.83 & Swift & 0.82 & $21.20^{\rm +0.24}_{\rm -0.24}$$\rm{^{b}}$ & $5.200^{\rm +0.018}_{\rm -0.018}$$\rm{^{b}}$ & $7.74^{\rm +0.29}_{\rm -0.29}$ & $3.3^{\rm +0.3}_{\rm -0.3}$ & (4);(32);(32);(4);(6)  \\ 
070506A & 05:35:58.06 & Swift & 2.31 & $3.60^{\rm +0.18}_{\rm -0.18}$$\rm{^{b}}$ & $1.000^{\rm +0.061}_{\rm -0.061}$$\rm{^{b}}$ & $0.513^{\rm +0.054}_{\rm -0.054}$ & ... & (4);(32);(32);(4)  \\ 
070429B & 03:09:04.44 & Swift & 0.904 & $0.3200^{\rm +0.0061}_{\rm -0.0061}$$\rm{^{b}}$ & $0.080^{\rm +0.012}_{\rm -0.012}$$\rm{^{b}}$ & $0.0475^{\rm +0.0071}_{\rm -0.0071}$ & 4.7$\rm{^{a}}$ & (7);(32);(32);(4);(19)  \\ 
070419B & 10:44:05.97 & Swift & 1.96 & $134^{\rm +3}_{\rm -3}$$\rm{^{b}}$ & $41.00^{\rm +0.61}_{\rm -0.61}$$\rm{^{b}}$ & $15.7^{\rm +11}_{\rm -2.9}$ & ... & (15);(32);(32);(27)  \\ 
070419A & 09:59:26.09 & Swift & 0.97 & $160.0^{\rm +8.5}_{\rm -8.5}$$\rm{^{b}}$ & $37.0^{\rm +2.4}_{\rm -2.4}$$\rm{^{b}}$ & $0.24^{\rm +0.10}_{\rm -0.10}$ & ... & (4);(32);(32);(4)  \\ 
070411A & 20:12:33.00 & Swift & 2.954 & $109^{\rm +3}_{\rm -3}$$\rm{^{b}}$ & $32.00^{\rm +0.61}_{\rm -0.61}$$\rm{^{b}}$ & $8.31^{\rm +0.45}_{\rm -0.45}$ & ... & (4);(32);(32);(4)   \\ 
070328A & 03:53:53.15 & Swift/KW & 2.0627 & $50.00^{\rm +0.61}_{\rm -0.61}$$\rm{^{b}}$ & $12.70^{\rm +0.12}_{\rm -0.12}$$\rm{^{b}}$ & 64$\rm{^{a}}$ & ... & (33);(32);(32);(33)  \\ 
     \hline
\end{tabular}
\\
%\label{tab:sample}
\end{table}
\end{landscape}

\begin{landscape}
\begin{table}
\caption{Continued from previous page}
\setlength{\tabcolsep}{0pt}
\centering
\small
\begin{tabular}{ccccccccc}
\hline
 \multicolumn{1}{c}{GRB}&
  \multicolumn{1}{c}{Time}&
  \multicolumn{1}{c}{Instrument}&
 \multicolumn{1}{c}{$z$}&
  \multicolumn{1}{c}{$T_{\rm 90}$}&
  \multicolumn{1}{c}{$T_{\rm R45}$}&
  \multicolumn{1}{c}{$E_{\rm \gamma,iso}$}&
  \multicolumn{1}{c}{offset}&
 \multicolumn{1}{c}{ref}
  \\
  \multicolumn{1}{c}{}&
  \multicolumn{1}{c}{}&
  \multicolumn{1}{c}{}&
 \multicolumn{1}{c}{}&
  \multicolumn{1}{c}{($\rm s$)}&
  \multicolumn{1}{c}{($\rm s$)}&
  \multicolumn{1}{c}{($10^{\rm 52} ~ \rm ergs$)}&
  \multicolumn{1}{c}{($\rm kpc$)}&
 \multicolumn{1}{c}{} \\
 \hline \\
 070318A & 07:28:56.08 & Swift & 0.84 & $51.0^{\rm +1.8}_{\rm -1.8}$$\rm{^{b}}$ & $10.3^{\rm +0.3}_{\rm -0.3}$$\rm{^{b}}$ & $3.64^{\rm +0.17}_{\rm -0.17}$ & $0.84^{\rm +0.47}_{\rm -0.47}$ & (4);(32);(32);(4);(6) \\ 
070306A & 16:41:28.17 & Swift & 1.4959 & $260^{\rm +12}_{\rm -12}$$\rm{^{b}}$ & $16.00^{\rm +0.61}_{\rm -0.61}$$\rm{^{b}}$ & $8.26^{\rm +0.41}_{\rm -0.41}$ & $0.78^{\rm +0.39}_{\rm -0.39}$ & (4);(32);(32);(4);(6)  \\ 
070208 & 09:10:34.28 & Swift & 1.165 & $52.00^{\rm +0.61}_{\rm -0.61}$$\rm{^{b}}$ & $4.60^{\rm +0.48}_{\rm -0.48}$$\rm{^{b}}$ & $0.280^{\rm +0.13}_{\rm -0.048}$$\rm{^{b}}$ & $0.83^{\rm +0.34}_{\rm -0.34}$ & (32);(32);(32);(32);(6)  \\ 
070129A & 23:35:10.26 & Swift & 2.34 & $92.0^{\rm +1.8}_{\rm -1.8}$$\rm{^{b}}$ & $28.00^{\rm +0.61}_{\rm -0.61}$$\rm{^{b}}$ & $2.89^{\rm +1.2}_{\rm -0.55}$ & ... & (15);(32);(32);(27) \\ 
070110A & 07:22:41.57 & Swift & 2.3521 & $48.0^{\rm +1.2}_{\rm -1.2}$$\rm{^{b}}$ & $16.20^{\rm +0.54}_{\rm -0.54}$$\rm{^{b}}$ & $5.0^{\rm +0.3}_{\rm -0.3}$ & ... & (4);(32);(32);(4)  \\ 
070103A & 20:46:39.41 & Swift & 2.62 & $10.90^{\rm +0.12}_{\rm -0.12}$$\rm{^{b}}$ & $1.50^{\rm +0.18}_{\rm -0.18}$$\rm{^{b}}$ & $0.58^{\rm +0.59}_{\rm -0.14}$ & ... & (15);(32);(32);(27)  \\ 
061222B & 04:11:02.35 & Swift & 3.355 & $42.0^{\rm +1.8}_{\rm -1.8}$$\rm{^{b}}$ & $12.40^{\rm +0.54}_{\rm -0.54}$$\rm{^{b}}$ & $8.0^{\rm +4.2}_{\rm -1.2}$$\rm{^{b}}$ & ... & (32);(32);(32);(32) \\ 
061222A & 03:28:52.11 & Swift/KW & 2.088 & $82.0^{\rm +3.6}_{\rm -3.6}$$\rm{^{b}}$ & $9.00^{\rm +0.12}_{\rm -0.12}$$\rm{^{b}}$ & $30.0^{\rm +6.4}_{\rm -6.4}$ & ... & (4);(32);(32);(4)  \\ 
 061217 & 03:40:08.21 & Swift & 0.827 & $0.350^{\rm +0.036}_{\rm -0.036}$$\rm{^{b}}$ & $0.1000^{\rm +0.0061}_{\rm -0.0061}$$\rm{^{b}}$ & $0.423^{\rm +0.072}_{\rm -0.072}$ & $55^{\rm +28}_{\rm -28}$ & (7);(32);(32);(4);(34) \\ 
061210A & 12:20:39.33 & Swift & 0.409 & $0.100^{\rm +0.012}_{\rm -0.012}$$\rm{^{b}}$ & $0.0400^{\rm +0.0061}_{\rm -0.0061}$$\rm{^{b}}$ & $0.0024^{\rm +0.0006}_{\rm -0.0006}$ & $10.7^{\rm +9.7}_{\rm -9.7}$ & (4);(32);(32);(4);(34) \\ 
061201 & 15:58:36.82 & Swift/KW & 0.111 & $0.86^{\rm +0.03}_{\rm -0.03}$$\rm{^{b}}$ & $0.220^{\rm +0.012}_{\rm -0.012}$$\rm{^{b}}$ & $0.0151^{\rm +0.0073}_{\rm -0.0073}$ & $32.9^{\rm +0.1}_{\rm -0.1}$ & (7);(32);(32);(4);(6)   \\ 
061126 & 08:47:56.42 & Swift/RHESSI & 1.1588 & $26.80^{\rm +0.48}_{\rm -0.48}$$\rm{^{b}}$ & $5.50^{\rm +0.12}_{\rm -0.12}$$\rm{^{b}}$ & $31.4^{\rm +3.6}_{\rm -3.6}$ & ... & (4);(32);(32);(4)   \\ 
061121 & 15:22:29.00 & Swift/KW & 1.314 & $80^{\rm +13}_{\rm -13}$$\rm{^{b}}$ & $5.800^{\rm +0.061}_{\rm -0.061}$$\rm{^{b}}$ & $23.5^{\rm +2.7}_{\rm -2.7}$ & ... & (4);(32);(32);(4)  \\ 
061110B & 21:58:45.54 & Swift & 3.4344 & $32.40^{\rm +0.61}_{\rm -0.61}$$\rm{^{b}}$ & $8.60^{\rm +0.36}_{\rm -0.36}$$\rm{^{b}}$ & $17.9^{\rm +1.6}_{\rm -1.6}$ & $0.46^{\rm +0.23}_{\rm -0.23}$ & (4);(32);(32);(4);(6)  \\ 
061110A & 11:47:21.31 & Swift & 0.758 & $47.0^{\rm +1.2}_{\rm -1.2}$$\rm{^{b}}$ & $15.00^{\rm +0.61}_{\rm -0.61}$$\rm{^{b}}$ & $0.280^{\rm +0.17}_{\rm -0.036}$$\rm{^{b}}$ & $1.01^{\rm +0.30}_{\rm -0.30}$ & (10);(32);(32);(35);(6)   \\ 
061028 & 01:26:22.46 & Swift & 0.76 & $120^{\rm +11}_{\rm -11}$$\rm{^{b}}$ & $19.0^{\rm +1.2}_{\rm -1.2}$$\rm{^{b}}$ & 0.229$\rm{^{a}}$ & ... & (36);(32);(32);(36)  \\ 
061021A & 15:39:07.00 & Swift & 0.3462 & $12.1^{\rm +0.3}_{\rm -0.3}$$\rm{^{b}}$ & $2.500^{\rm +0.061}_{\rm -0.061}$$\rm{^{b}}$ & $0.50^{\rm +0.11}_{\rm -0.11}$ & ... & (4);(32);(32);(4)  \\ 
061007A & 10:08:08.81 & Swift/KW & 1.262 & $74.90^{\rm +0.54}_{\rm -0.54}$$\rm{^{b}}$ & $16.80^{\rm +0.12}_{\rm -0.12}$$\rm{^{b}}$ & $90^{\rm +9}_{\rm -9}$ & 2.11$\rm{^{a}}$ & (4);(32);(32);(4);(23)  \\ 
061006A & 16:45:50.51 & Swift/INTEGRAL/KW & 0.438 & $51.0^{\rm +1.2}_{\rm -1.2}$$\rm{^{b}}$ & $1.80^{\rm +0.12}_{\rm -0.12}$$\rm{^{b}}$ & $0.179^{\rm +0.056}_{\rm -0.056}$ & $1.32^{\rm +0.25}_{\rm -0.25}$ & (4);(32);(32);(4);(6)  \\ 
061004 & 19:50:30.51 & Swift & 3.3 & $6.5^{\rm +0.3}_{\rm -0.3}$$\rm{^{b}}$ & $1.620^{\rm +0.054}_{\rm -0.054}$$\rm{^{b}}$ & $2.00^{\rm +0.67}_{\rm -0.18}$$\rm{^{b}}$ & ... & (32);(32);(32);(32)  \\ 
060927A & 14:07:35.29 & Swift & 5.46 & $23.00^{\rm +0.24}_{\rm -0.24}$$\rm{^{b}}$ & $3.20^{\rm +0.12}_{\rm -0.12}$$\rm{^{b}}$ & $12.0^{\rm +2.8}_{\rm -2.8}$ & ... & (4);(32);(32);(4) \\ 
060926A & 16:48:41.85 & Swift & 3.2086 & $7.10^{\rm +0.42}_{\rm -0.42}$$\rm{^{b}}$ & $1.500^{\rm +0.061}_{\rm -0.061}$$\rm{^{b}}$ & $2.29^{\rm +0.37}_{\rm -0.37}$ & ... & (4);(32);(32);(4)  \\ 
060923A & 05:12:15.37 & Swift & 2.8 & $57.0^{\rm +1.8}_{\rm -1.8}$$\rm{^{b}}$ & $5.20^{\rm +0.42}_{\rm -0.42}$$\rm{^{b}}$ & $20.0^{\rm +9.2}_{\rm -4.6}$ & $2.40^{\rm +0.54}_{\rm -0.54}$ & (15);(32);(32);(28);(6) \\ 
060912A & 13:55:54.14 & Swift & 0.937 & $5.90^{\rm +0.36}_{\rm -0.36}$$\rm{^{b}}$ & $1.120^{\rm +0.042}_{\rm -0.042}$$\rm{^{b}}$ & $0.80^{\rm +0.3}_{\rm -0.12}$$\rm{^{b}}$ &  $5.2^{\rm +1.2}_{\rm -1.2}$ & (32);(32);(32);(32);(6) \\ 
060908A & 08:57:22.34 & Swift & 1.884 & $18.50^{\rm +0.18}_{\rm -0.18}$$\rm{^{b}}$ & $5.30^{\rm +0.12}_{\rm -0.12}$$\rm{^{b}}$ & $7.2^{\rm +1.9}_{\rm -1.9}$ & ... & (4);(32);(32);(4)  \\ 
060906A & 08:32:46.57 & Swift & 3.6856 & $70.0^{\rm +9.1}_{\rm -9.1}$$\rm{^{b}}$ & $12.50^{\rm +0.54}_{\rm -0.54}$$\rm{^{b}}$ & $7.81^{\rm +0.51}_{\rm -0.51}$ & ... & (4);(32);(32);(4) \\ 
060904B & 02:31:03.85 & Swift & 0.7029 & $171.0^{\rm +1.8}_{\rm -1.8}$$\rm{^{b}}$ & $5.90^{\rm +0.36}_{\rm -0.36}$$\rm{^{b}}$ & $2.4^{\rm +0.2}_{\rm -0.2}$ & ... & (11);(32);(32);(11)  \\ 
060814A & 23:02:19.03 & Swift/KW & 1.923 & $159.0^{\rm +4.2}_{\rm -4.2}$$\rm{^{b}}$ & $25.80^{\rm +0.42}_{\rm -0.42}$$\rm{^{b}}$ & $56.7^{\rm +5.7}_{\rm -5.7}$ & ... & (4);(32);(32);(4) \\ 
060805A & 04:47:49.16 & Swift & 2.3633 & $11.0^{\rm +1.2}_{\rm -1.2}$$\rm{^{b}}$ & $1.00^{\rm +0.12}_{\rm -0.12}$$\rm{^{b}}$ & $1.8^{\rm +2.7}_{\rm -0.5}$ & ... & (37);(32);(32);(28)\\ 
060801A & 12:16:15.15 & Swift & 1.13 & $0.700^{\rm +0.061}_{\rm -0.061}$$\rm{^{b}}$ & $0.180^{\rm +0.018}_{\rm -0.018}$$\rm{^{b}}$ & $3.27^{\rm +0.49}_{\rm -0.49}$ & 17.6$\rm{^{a}}$ & (4);(32);(32);(4);(19) \\ 
060729A & 19:12:29.24 & Swift & 0.54 & $120.0^{\rm +1.2}_{\rm -1.2}$$\rm{^{b}}$ & $18.00^{\rm +0.61}_{\rm -0.61}$$\rm{^{b}}$ & $1.6^{\rm +0.6}_{\rm -0.6}$ & $2.18^{\rm +0.27}_{\rm -0.27}$ & (15);(32);(32);(11);(6) \\ 
060719A & 06:50:36.94 & Swift & 1.532 & $57.00^{\rm +0.61}_{\rm -0.61}$$\rm{^{b}}$ & $5.80^{\rm +0.18}_{\rm -0.18}$$\rm{^{b}}$ & $1.60^{\rm +1.9}_{\rm -0.25}$ & $1.79^{\rm +0.70}_{\rm -0.70}$ & (10);(32);(32);(27);(6)  \\ 
060714A & 15:12:00.28 & Swift & 2.7108 & $119.0^{\rm +1.8}_{\rm -1.8}$$\rm{^{b}}$ & $22.00^{\rm +0.61}_{\rm -0.61}$$\rm{^{b}}$ & $7.70^{\rm +0.44}_{\rm -0.44}$ & ... & (4);(32);(32);(4) \\ 
060708 & 12:15:59.01 & Swift & 1.92 & $7.50^{\rm +0.48}_{\rm -0.48}$$\rm{^{b}}$ & $1.900^{\rm +0.061}_{\rm -0.061}$$\rm{^{b}}$ & $1.06^{\rm +0.08}_{\rm -0.08}$ & ... & (4);(32);(32);(4) \\ 
     \hline
\end{tabular}
\\
%\label{tab:sample}
\end{table}
\end{landscape}

\begin{landscape}
\begin{table}
\caption{Continued from previous page}
\setlength{\tabcolsep}{0pt}
\centering
\small
\begin{tabular}{ccccccccc}
\hline
 \multicolumn{1}{c}{GRB}&
  \multicolumn{1}{c}{Time}&
  \multicolumn{1}{c}{Instrument}&
 \multicolumn{1}{c}{$z$}&
  \multicolumn{1}{c}{$T_{\rm 90}$}&
  \multicolumn{1}{c}{$T_{\rm R45}$}&
  \multicolumn{1}{c}{$E_{\rm \gamma,iso}$}&
  \multicolumn{1}{c}{offset}&
 \multicolumn{1}{c}{ref}
  \\
  \multicolumn{1}{c}{}&
  \multicolumn{1}{c}{}&
  \multicolumn{1}{c}{}&
 \multicolumn{1}{c}{}&
  \multicolumn{1}{c}{($\rm s$)}&
  \multicolumn{1}{c}{($\rm s$)}&
  \multicolumn{1}{c}{($10^{\rm 52} ~ \rm ergs$)}&
  \multicolumn{1}{c}{($\rm kpc$)}&
 \multicolumn{1}{c}{} \\
 \hline \\
 060707A & 21:30:19.49 & Swift & 3.424 & $75.0^{\rm +1.8}_{\rm -1.8}$$\rm{^{b}}$ & $14.00^{\rm +0.61}_{\rm -0.61}$$\rm{^{b}}$ & $4.3^{\rm +1.1}_{\rm -1.1}$ & ... & (4);(32);(32);(4)  \\
060614A & 12:43:48.50 & Swift/KW & 0.125 & $109.00^{\rm +0.61}_{\rm -0.61}$$\rm{^{b}}$ & $27.20^{\rm +0.36}_{\rm -0.36}$$\rm{^{b}}$ & $0.217^{\rm +0.087}_{\rm -0.087}$ & $0.80^{\rm +0.03}_{\rm -0.03}$ & (4);(32);(32);(4);(6)  \\ 
060607A & 05:12:13.35 & Swift & 3.075 & $103.0^{\rm +2.4}_{\rm -2.4}$$\rm{^{b}}$ & $15.10^{\rm +0.48}_{\rm -0.48}$$\rm{^{b}}$ & $11.9^{\rm +2.8}_{\rm -2.8}$ & ... & (4);(32);(32);(4)  \\ 
060605A & 18:15:44.61 & Swift & 3.773 & $19.00^{\rm +0.61}_{\rm -0.61}$$\rm{^{b}}$ & $5.4^{\rm +0.3}_{\rm -0.3}$$\rm{^{b}}$ & $4.23^{\rm +0.61}_{\rm -0.61}$ & $1.35^{\rm +0.86}_{\rm -0.86}$ & (4);(32);(32);(4);(6) \\ 
060604A & 18:19:00.01 & Swift & 2.14 & $40.00^{\rm +0.61}_{\rm -0.61}$$\rm{^{b}}$ & $2.00^{\rm +0.24}_{\rm -0.24}$$\rm{^{b}}$ & $0.50^{\rm +0.12}_{\rm -0.1}$ & ... & (15);(32);(32);(35) \\ 
060602A & 21:32:12 & Swift & 0.787 & $77.0^{\rm +4.2}_{\rm -4.2}$$\rm{^{b}}$ & $21.00^{\rm +0.61}_{\rm -0.61}$$\rm{^{b}}$ & 1.54$\rm{^{a}}$ & 1.21$\rm{^{a}}$ & (10);(32);(32);(6);(23)  \\ 
060526A & 16:28:29.95 & Swift & 3.22 & $296.0^{\rm +4.2}_{\rm -4.2}$$\rm{^{b}}$ & $14.00^{\rm +0.61}_{\rm -0.61}$$\rm{^{b}}$ & $2.75^{\rm +0.37}_{\rm -0.37}$ & ... & (4);(32);(32);(4)  \\ 
060522 & 02:11:18.79 & Swift & 5.11 & $74.0^{\rm +2.4}_{\rm -2.4}$$\rm{^{b}}$ & $20.0^{\rm +1.2}_{\rm -1.2}$$\rm{^{b}}$ & $6.47^{\rm +0.63}_{\rm -0.63}$ & 1.93$\rm{^{a}}$ & (4);(32);(32);(4);(6)   \\ 
060512A & 23:13:20.73 & Swift & 2.1 & $8.40^{\rm +0.36}_{\rm -0.36}$$\rm{^{b}}$ & $1.90^{\rm +0.18}_{\rm -0.18}$$\rm{^{b}}$ & $0.0200^{\rm +0.018}_{\rm -0.0024}$$\rm{^{b}}$ & ... & (15);(32);(32);(32)   \\ 
060510B & 08:22:14.81 & Swift & 4.9 & $230.0^{\rm +2.4}_{\rm -2.4}$$\rm{^{b}}$ & $79.0^{\rm +1.8}_{\rm -1.8}$$\rm{^{b}}$ & $19.1^{\rm +0.8}_{\rm -0.8}$ & ... & (4);(32);(32);(4)   \\ 
 060505A & 06:36:01 & Swift & 0.089 & $4.00^{\rm +0.61}_{\rm -0.61}$$\rm{^{b}}$ & ... & $0.0235^{\rm +0.0042}_{\rm -0.0042}$ & $7.2^{\rm +0.1}_{\rm -0.1}$ & (38);(38);(4);(6) \\
060502B & 17:24:41.07 & Swift & 0.287 & $0.160^{\rm +0.018}_{\rm -0.018}$$\rm{^{b}}$ & $0.0400^{\rm +0.0061}_{\rm -0.0061}$$\rm{^{b}}$ & $0.0433^{\rm +0.0053}_{\rm -0.0053}$ & $70^{\rm +16}_{\rm -16}$ & (7);(32);(32);(4);(34)  \\
060502A & 03:03:32.14 & Swift & 1.51 & $30^{\rm +3}_{\rm -3}$$\rm{^{b}}$ & $8.60^{\rm +0.24}_{\rm -0.24}$$\rm{^{b}}$ & $3.20^{\rm +1.7}_{\rm -0.54}$$\rm{^{b}}$ & $0.44^{\rm +0.20}_{\rm -0.20}$ & (32);(32);(32);(32);(6)  \\ 
060428B & 08:54:38.00 & Swift & 0.348 & $20.00^{\rm +0.61}_{\rm -0.61}$$\rm{^{b}}$ & $7.40^{\rm +0.42}_{\rm -0.42}$$\rm{^{b}}$ & $0.0200^{\rm +0.012}_{\rm -0.0024}$$\rm{^{b}}$ & ... & (32);(32);(32);(32) \\ 
060418A & 03:06:08.20 & Swift/KW & 1.489 & $100^{\rm +10}_{\rm -10}$$\rm{^{b}}$ & $14.5^{\rm +0.3}_{\rm -0.3}$$\rm{^{b}}$ & $13.5^{\rm +2.7}_{\rm -2.7}$ & $3.5^{\rm +0.0}_{\rm -0.0}$ & (4);(32);(32);(4);(6)   \\ 
060306A & 00:49:10.00 & Swift & 3.5 & $61.00^{\rm +0.61}_{\rm -0.61}$$\rm{^{b}}$ & $3.60^{\rm +0.18}_{\rm -0.18}$$\rm{^{b}}$ & $7.6^{\rm +1.0}_{\rm -1.0}$ & ... & (4);(32);(32);(4)   \\ 
060223A & 06:04:23.00 & Swift & 4.41 & $8.40^{\rm +0.24}_{\rm -0.24}$$\rm{^{b}}$ & $2.60^{\rm +0.12}_{\rm -0.12}$$\rm{^{b}}$ & $3.10^{\rm +0.73}_{\rm -0.3}$$\rm{^{b}}$ & ... & (32);(32);(32);(32)  \\ 
060218A & 03:34:30.00 & Swift & 0.033 & $128.0^{\rm +2.4}_{\rm -2.4}$$\rm{^{b}}$ & $34.0^{\rm +1.8}_{\rm -1.8}$$\rm{^{b}}$ & $0.0054^{\rm +0.0005}_{\rm -0.0005}$ & $0.116^{\rm +0.030}_{\rm -0.030}$ & (4);(32);(32);(4);(6)  \\ 
060210A & 04:58:50.00 & Swift & 3.91 & $370^{\rm +21}_{\rm -21}$$\rm{^{b}}$ & $36.0^{\rm +1.2}_{\rm -1.2}$$\rm{^{b}}$ & $32.2^{\rm +3.2}_{\rm -3.2}$ & ... & (4);(32);(32);(4)  \\ 
060206A & 04:46:53.27 & Swift & 4.056 & $6.10^{\rm +0.18}_{\rm -0.18}$$\rm{^{b}}$ & $1.920^{\rm +0.048}_{\rm -0.048}$$\rm{^{b}}$ & $4.1^{\rm +1.9}_{\rm -1.9}$ & $2.09^{\rm +0.92}_{\rm -0.92}$ & (4);(32);(32);(4);(6)  \\ 
060202A & 08:40:55.00 & Swift & 0.785 & $206.0^{\rm +2.4}_{\rm -2.4}$$\rm{^{b}}$ & $59.0^{\rm +2.4}_{\rm -2.4}$$\rm{^{b}}$ & $1.20^{\rm +0.09}_{\rm -0.09}$ & $11.6^{\rm +8.3}_{\rm -8.3}$ & (4);(32);(32);(4);(6)  \\ 
060124A & 15:54:51.82 & Swift/KW & 2.296 & $8.20^{\rm +0.18}_{\rm -0.18}$$\rm{^{b}}$ & $2.40^{\rm +0.18}_{\rm -0.18}$$\rm{^{b}}$ & $43.8^{\rm +6.4}_{\rm -6.4}$ & $1.11^{\rm +0.77}_{\rm -0.77}$ & (4);(32);(32);(4);(6)   \\ 
060121A & 22:24:54.50 & HETE-2/KW & $1.92^{\rm +0.35}_{\rm -0.35}$ & $2.61^{\rm +0.10}_{\rm -0.10}$ & ... & ... & $0.73^{\rm +0.37}_{\rm -0.37}$ & (39);(6);(6)   \\ 
060116 & 08:37:27.23 & Swift & 6.6 & $36.00^{\rm +0.61}_{\rm -0.61}$$\rm{^{b}}$ & $9.60^{\rm +0.48}_{\rm -0.48}$$\rm{^{b}}$ & $21.0^{\rm +9.7}_{\rm -4.2}$$\rm{^{b}}$ & ... & (32);(32);(32);(32) \\ 
060115A & 13:08:00.64 & Swift & 3.533 & $110.00^{\rm +0.61}_{\rm -0.61}$$\rm{^{b}}$ & $16.00^{\rm +0.61}_{\rm -0.61}$$\rm{^{b}}$ & $5.9^{\rm +3.8}_{\rm -3.8}$ & $2.11^{\rm +0.49}_{\rm -0.49}$ & (4);(32);(32);(4);(6)   \\ 
060111B & 20:15:43.24 & Swift & 1.5 & $61.0^{\rm +1.2}_{\rm -1.2}$$\rm{^{b}}$ & $11.00^{\rm +0.61}_{\rm -0.61}$$\rm{^{b}}$ & $2.9^{\rm +5.2}_{\rm -1.3}$ & ... & (40);(32);(32);(41) \\ 
060110 & 08:01:17.77 & Swift & 5 & $24.0^{\rm +1.2}_{\rm -1.2}$ & $5.60^{\rm +0.12}_{\rm -0.12}$$\rm{^{b}}$ & $83^{\rm +68}_{\rm -16}$ & ... & (31);(5);(32);(28)  \\ 
060108 & 14:39:11.76 & Swift & 2.7 & $15.0^{\rm +1.2}_{\rm -1.2}$$\rm{^{b}}$ & $3.40^{\rm +0.18}_{\rm -0.18}$$\rm{^{b}}$ & $0.59^{\rm +0.84}_{\rm -0.08}$ & ... & (15);(32);(32);(35) \\ 
051227 & 18:07:16.00 & Swift & 0.714 & $35.50^{\rm +0.54}_{\rm -0.54}$$\rm{^{b}}$ & $2.50^{\rm +0.18}_{\rm -0.18}$$\rm{^{b}}$ & $0.120^{\rm +0.097}_{\rm -0.03}$$\rm{^{b}}$ & ... & (32);(32);(32);(32)  \\ 
051221A & 01:51:16.00 & Swift/INTEGRAL/KW & 0.547 & $1.240^{\rm +0.024}_{\rm -0.024}$$\rm{^{b}}$ & $0.1600^{\rm +0.0061}_{\rm -0.0061}$$\rm{^{b}}$ & $0.263^{\rm +0.033}_{\rm -0.033}$ & $1.95^{\rm +0.19}_{\rm -0.19}$ & (7);(32);(32);(4);(6)  \\ 
051210A & 05:46:21.16 & Swift & 1.4 & $1.60^{\rm +0.12}_{\rm -0.12}$$\rm{^{b}}$ & $0.32^{\rm +0.03}_{\rm -0.03}$$\rm{^{b}}$ & ... & $36^{\rm +15}_{\rm -15}$ & (6);(32);(32);(6)  \\ 
051117B & 13:22:54.42 & Swift & 0.48 & $10.5^{\rm +0.3}_{\rm -0.3}$$\rm{^{b}}$ & $2.10^{\rm +0.18}_{\rm -0.18}$$\rm{^{b}}$ & $0.018^{\rm +0.02}_{\rm -0.005}$ & ... & (15);(32);(32);(27)  \\ 
051111 & 05:59:41.47 & Swift & 1.55 & $51.0^{\rm +2.4}_{\rm -2.4}$$\rm{^{b}}$ & $9.90^{\rm +0.24}_{\rm -0.24}$$\rm{^{b}}$ & $15.4^{\rm +1.9}_{\rm -1.9}$ & ... & (4);(32);(32);(4)  \\ 
051109B & 08:39:39.00 & Swift & 0.08 & $8.30^{\rm +0.42}_{\rm -0.42}$$\rm{^{b}}$ & $1.90^{\rm +0.18}_{\rm -0.18}$$\rm{^{b}}$ & $0.000360^{\rm +0.00012}_{\rm -0.000054}$$\rm{^{b}}$ & ... & (32);(32);(32);(32) \\ 
     \hline
\end{tabular}
\\
%\label{tab:sample}
\end{table}
\end{landscape}

\begin{landscape}
\begin{table}
\caption{Continued from previous page}
\setlength{\tabcolsep}{0pt}
\centering
\small
\begin{tabular}{ccccccccc}
\hline
 \multicolumn{1}{c}{GRB}&
  \multicolumn{1}{c}{Time}&
  \multicolumn{1}{c}{Instrument}&
 \multicolumn{1}{c}{$z$}&
  \multicolumn{1}{c}{$T_{\rm 90}$}&
  \multicolumn{1}{c}{$T_{\rm R45}$}&
  \multicolumn{1}{c}{$E_{\rm \gamma,iso}$}&
  \multicolumn{1}{c}{offset}&
 \multicolumn{1}{c}{ref}
  \\
  \multicolumn{1}{c}{}&
  \multicolumn{1}{c}{}&
  \multicolumn{1}{c}{}&
 \multicolumn{1}{c}{}&
  \multicolumn{1}{c}{($\rm s$)}&
  \multicolumn{1}{c}{($\rm s$)}&
  \multicolumn{1}{c}{($10^{\rm 52} ~ \rm ergs$)}&
  \multicolumn{1}{c}{($\rm kpc$)}&
 \multicolumn{1}{c}{} \\
 \hline \\
 051109A & 01:12:20.00 & Swift/KW & 2.346 & $4.9^{\rm +0.3}_{\rm -0.3}$$\rm{^{b}}$ & $1.300^{\rm +0.061}_{\rm -0.061}$$\rm{^{b}}$ & $6.85^{\rm +0.73}_{\rm -0.73}$ & ... & (4);(32);(32);(4)   \\
051022A & 13:07:58.49 & HETE-2/KW & 0.8 & $178^{\rm +8}_{\rm -8}$ & $10.30^{\rm +0.23}_{\rm -0.23}$ & $56.0^{\rm +5.6}_{\rm -5.6}$ & $1.31^{\rm +0.95}_{\rm -0.95}$ & (4);(39);(42);(4);(6)  \\ 
051016B & 18:28:09.00 & Swift & 0.9364 & $1.400_{\rm -0.061}^{\rm +0.061}$$\rm{^{b}}$ & $0.48^{\rm +0.03}_{\rm -0.03}$$\rm{^{b}}$ & $0.0370^{\rm +0.034}_{\rm -0.0036}$$\rm{^{b}}$ & $2.1^{\rm +1.6}_{\rm -1.6}$ & (32);(32);(32);(32);(6) \\ 
051008A & 16:33:21.00 & Swift & 2.9 & $45.00^{\rm +0.61}_{\rm -0.61}$$\rm{^{b}}$ & $8.60^{\rm +0.24}_{\rm -0.24}$$\rm{^{b}}$ & $9.6^{\rm +1.5}_{\rm -1}$ & ... & (43);(32);(32);(27) \\ 
051001A & 11:11:36.00 & Swift & 2.43 & $56.0_{\rm -1.2}^{\rm +1.2}$$\rm{^{b}}$ & $20.00^{\rm +0.61}_{\rm -0.61}$$\rm{^{b}}$ & $2.09^{\rm +0.56}_{\rm -0.29}$ & ... & (15);(32);(32);(27)  \\ 
050922C & 19:55:50.00 & Swift/HETE-2/KW & 2.199 & $4.60_{\rm -0.12}^{\rm +0.12}$$\rm{^{b}}$ & $1.200^{\rm +0.024}_{\rm -0.024}$$\rm{^{b}}$ & $5.6^{\rm +1.8}_{\rm -1.8}$ & ... & (4);(32);(32);(4)   \\ 
050911 & 15:59:34.00 & Swift & 0.165 & $16.30^{\rm +0.12}_{\rm -0.12}$$\rm{^{b}}$ & $1.10^{\rm +0.12}_{\rm -0.12}$$\rm{^{b}}$ & $0.0089^{\rm +0.0016}_{\rm -0.0016}$ & ... & (4);(32);(32);(4)  \\ 
050908 & 05:42:31.00 & Swift & 3.347 & $10.80_{\rm -0.54}^{\rm +0.54}$$\rm{^{b}}$ & $3.40^{\rm +0.18}_{\rm -0.18}$$\rm{^{b}}$ & $1.54^{\rm +0.16}_{\rm -0.16}$ & ... & (4);(32);(32);(4)  \\ 
050904A & 01:51:44.00 & Swift & 6.295 & $197.0^{\rm +1.8}_{\rm -1.8}$$\rm{^{b}}$ & $71.0^{\rm +1.2}_{\rm -1.2}$$\rm{^{b}}$ & $133^{\rm +14}_{\rm -14}$ & $0.75^{\rm +0.23}_{\rm -0.23}$ & (4);(32);(32);(4);(6)  \\ 
050826A & 06:18:10.00 & Swift & 0.297 & $34.0^{\rm +1.8}_{\rm -1.8}$$\rm{^{b}}$ & $5.20^{\rm +0.36}_{\rm -0.36}$$\rm{^{b}}$ & $0.030^{\rm +0.024}_{\rm -0.012}$$\rm{^{b}}$ & 1.777$\rm{^{a}}$ & (32);(32);(32);(32);(6)  \\ 
050824A & 23:12:16.00 & Swift & 0.83 & $38^{\rm +3}_{\rm -3}$$\rm{^{b}}$ & $7.00^{\rm +0.61}_{\rm -0.61}$$\rm{^{b}}$ & $0.150^{\rm +0.52}_{\rm -0.024}$$\rm{^{b}}$ & $3.6^{\rm +0.4}_{\rm -0.4}$ & (32);(32);(32);(32);(6)  \\ 
050822 & 03:49:29.00 & Swift & 1.43 & $105^{\rm +3}_{\rm -3}$$\rm{^{b}}$ & $16.00^{\rm +0.61}_{\rm -0.61}$$\rm{^{b}}$ & $2.55^{\rm +3.2}_{\rm -0.26}$ & ... & (15);(32);(32);(27) \\ 
050820A & 06:34:53.00 & Swift/KW & 2.615 & $239.70^{\rm +0.36}_{\rm -0.36}$$\rm{^{b}}$ & $11.00^{\rm +0.48}_{\rm -0.48}$$\rm{^{b}}$ & $103^{\rm +10}_{\rm -10}$ & $3.6^{\rm +0.1}_{\rm -0.1}$ & (4);(32);(32);(4);(6)  \\ 
050819A & 16:23:55.00 & Swift & 2.5 & $47^{\rm +3}_{\rm -3}$$\rm{^{b}}$ & $8.00^{\rm +0.61}_{\rm -0.61}$$\rm{^{b}}$ & $1.02^{\rm +1.5}_{\rm -0.34}$ & ... & (15);(32);(32);(27) \\ 
050814 & 11:38:57.00 & Swift & 5.3 & $28.0^{\rm +1.8}_{\rm -1.8}$$\rm{^{b}}$ & $10.00^{\rm +0.61}_{\rm -0.61}$$\rm{^{b}}$ & $9.9^{\rm +1.1}_{\rm -1.1}$ & ... & (4);(32);(32);(4)  \\ 
050813 & 06:45:09.80 & Swift & 0.72 & $0.500^{\rm +0.012}_{\rm -0.012}$$\rm{^{b}}$ & $0.090^{\rm +0.012}_{\rm -0.012}$$\rm{^{b}}$ & $0.0150^{\rm +0.015}_{\rm -0.0048}$$\rm{^{b}}$ & 35.5$\rm{^{a}}$ & (32);(32);(32);(32);(19)  \\ 
050803 & 19:14:00.00 & Swift & $4.3^{\rm +0.6}_{\rm -2.4}$ & $88.0^{\rm +1.2}_{\rm -1.2}$$\rm{^{b}}$ & $17.00^{\rm +0.61}_{\rm -0.61}$$\rm{^{b}}$ & $0.24^{\rm +0.24}_{\rm -0.08}$ & ... & (29);(32);(32);(35)  \\ 
050802A & 10:08:02.00 & Swift & 1.71 & $14.30^{\rm +0.61}_{\rm -0.61}$$\rm{^{b}}$ & $4.10^{\rm +0.18}_{\rm -0.18}$$\rm{^{b}}$ & $5.66^{\rm +0.47}_{\rm -0.47}$ & ... & (4);(32);(32);(4)  \\ 
050801 & 18:28:02.07 & Swift & 1.38 & $5.9^{\rm +0.3}_{\rm -0.3}$$\rm{^{b}}$ & $1.000^{\rm +0.061}_{\rm -0.061}$$\rm{^{b}}$ & $0.41^{\rm +0.64}_{\rm -0.06}$ & ... &  (15);(32);(32);(28)\\ 
050730A & 19:58:23.00 & Swift & 3.969 & $60.0^{\rm +1.8}_{\rm -1.8}$$\rm{^{b}}$ & $21.00^{\rm +0.61}_{\rm -0.61}$$\rm{^{b}}$ & $11.8^{\rm +0.8}_{\rm -0.8}$ & ... & (4);(32);(32);(4)  \\ 
050724A & 12:34:09.00 & Swift/INTEGRAL & 0.257 & $92.0^{\rm +1.2}_{\rm -1.2}$$\rm{^{b}}$ & $2.50^{\rm +0.18}_{\rm -0.18}$$\rm{^{b}}$ & $0.0619^{\rm +0.0074}_{\rm -0.0074}$ & $2.68^{\rm +0.08}_{\rm -0.08}$ & (4);(32);(32);(4);(6)  \\ 
050713A & 04:29:02.39 & Swift & 3.6 & $120.0^{\rm +7.3}_{\rm -7.3}$$\rm{^{b}}$ & $7.70^{\rm +0.18}_{\rm -0.18}$$\rm{^{b}}$ & $156^{\rm +132}_{\rm -48}$ & ... & (31);(32);(32);(28) \\ 
050709A & 22:36:36.70 & HETE-2 & 0.161 & 0.07$\rm{^{a}}$ & ... & $0.0080^{\rm +0.0008}_{\rm -0.0008}$ &  $3.8^{\rm +0.0}_{\rm -0.0}$ & (4);(14);(4);(6)  \\ 
050607 & 09:11:23.00 & Swift & 4 & $17.30^{\rm +0.48}_{\rm -0.48}$$\rm{^{b}}$ & $4.40^{\rm +0.18}_{\rm -0.18}$$\rm{^{b}}$ & $12.3^{\rm +11}_{\rm -1.5}$ & ... & (31);(32);(32);(28) \\ 
050603 & 06:29:05.00 & Swift/KW & 2.821 & $9.80^{\rm +0.36}_{\rm -0.36}$$\rm{^{b}}$ & $1.600^{\rm +0.061}_{\rm -0.061}$$\rm{^{b}}$ & $64.1^{\rm +6.4}_{\rm -6.4}$ & ... & (4);(32);(32);(4)  \\ 
050525A & 00:02:53.00 & Swift/INTEGRAL/KW & 0.606 & $9.100^{\rm +0.042}_{\rm -0.042}$$\rm{^{b}}$ & $2.60^{\rm +0.03}_{\rm -0.03}$$\rm{^{b}}$ & $2.30^{\rm +0.49}_{\rm -0.49}$ & $0.190^{\rm +0.048}_{\rm -0.048}$ & (4);(32);(32);(4);(6)  \\ 
050509B & 04:00:19.00 & Swift & 0.225 & $0.0800^{\rm +0.0042}_{\rm -0.0042}$$\rm{^{b}}$ & $0.0200^{\rm +0.0042}_{\rm -0.0042}$$\rm{^{b}}$ & $0.00085^{\rm +0.00022}_{\rm -0.00022}$ & $64.8^{\rm +12.4}_{\rm -12.4}$ & (4);(32);(32);(4);(6)  \\ 
050505A & 23:22:21.00 & Swift & 4.27 & $60.00^{\rm +0.61}_{\rm -0.61}$$\rm{^{b}}$ & $9.60^{\rm +0.48}_{\rm -0.48}$$\rm{^{b}}$ & $16.0^{\rm +1.1}_{\rm -1.1}$ & ... & (4);(32);(32);(4)  \\ 
050502B & 09:25:40.00 & Swift & 5.2 & $17.4^{\rm +0.3}_{\rm -0.3}$$\rm{^{b}}$ & $2.10^{\rm +0.12}_{\rm -0.12}$$\rm{^{b}}$ & $2.66^{\rm +0.22}_{\rm -0.22}$ & ... & (4);(32);(32);(4)  \\ 
050502A & 02:14:17.67 & INTEGRAL & 3.793 & $10.90^{\rm +0.16}_{\rm -0.16}$ & $4.60^{\rm +0.28}_{\rm -0.28}$ &  $4^{\rm +3}_{\rm -1}$ & ... & (44);(45);(42);(46) \\ 
050416A & 11:04:45.00 & Swift & 0.6535 & $2.90^{\rm +0.18}_{\rm -0.18}$$\rm{^{b}}$ & $0.630^{\rm +0.036}_{\rm -0.036}$$\rm{^{b}}$ & $0.100^{\rm +0.03}_{\rm -0.012}$ & $0.261^{\rm +0.092}_{\rm -0.092}$ & (32);(32);(32);(32);(6)  \\ 
050406 & 15:58:48.00 & Swift & 2.44 & $5.00^{\rm +0.61}_{\rm -0.61}$$\rm{^{b}}$ & $0.90^{\rm +0.12}_{\rm -0.12}$$\rm{^{b}}$ & $0.23^{\rm +0.2}_{\rm -0.08}$$\rm{^{b}}$ & ... & (10);(32);(32);(27) \\ 
050401A & 14:20:15.00 & Swift/KW & 2.898 & $34.4^{\rm +0.3}_{\rm -0.3}$$\rm{^{b}}$ & $5.20^{\rm +0.24}_{\rm -0.24}$$\rm{^{b}}$ & $37.6^{\rm +7.3}_{\rm -7.3}$ & $0.66^{\rm +0.41}_{\rm -0.41}$ & (4);(32);(32);(4);(6)  \\ 
050319A & 09:31:18.00 & Swift & 3.243 & $154.0^{\rm +1.2}_{\rm -1.2}$$\rm{^{b}}$ & $12.00^{\rm +0.61}_{\rm -0.61}$$\rm{^{b}}$ & $4.63^{\rm +0.56}_{\rm -0.56}$ & ... & (4);(32);(32);(4)  \\ 
050318A & 15:44:37.00 & Swift & 1.444 & $31.000^{\rm +0.061}_{\rm -0.061}$$\rm{^{b}}$ & $3.50^{\rm +0.12}_{\rm -0.12}$$\rm{^{b}}$ & $2.30^{\rm +0.23}_{\rm -0.23}$ & ... & (4);(32);(32);(4)   \\ 
     \hline
\end{tabular}
\\
%\label{tab:sample}
\end{table}
\end{landscape}

\begin{landscape}
\begin{table}
\caption{Continued from previous page}
\setlength{\tabcolsep}{0pt}
\centering
\small
\begin{tabular}{ccccccccc}
\hline
 \multicolumn{1}{c}{GRB}&
  \multicolumn{1}{c}{Time}&
  \multicolumn{1}{c}{Instrument}&
 \multicolumn{1}{c}{$z$}&
  \multicolumn{1}{c}{$T_{\rm 90}$}&
  \multicolumn{1}{c}{$T_{\rm R45}$}&
  \multicolumn{1}{c}{$E_{\rm \gamma,iso}$}&
  \multicolumn{1}{c}{offset}&
 \multicolumn{1}{c}{ref}
  \\
  \multicolumn{1}{c}{}&
  \multicolumn{1}{c}{}&
  \multicolumn{1}{c}{}&
 \multicolumn{1}{c}{}&
  \multicolumn{1}{c}{($\rm s$)}&
  \multicolumn{1}{c}{($\rm s$)}&
  \multicolumn{1}{c}{($10^{\rm 52} ~ \rm ergs$)}&
  \multicolumn{1}{c}{($\rm kpc$)}&
 \multicolumn{1}{c}{} \\
 \hline \\
 050315 & 20:59:42.00 & Swift & 1.95 & $95.0^{\rm +1.8}_{\rm -1.8}$$\rm{^{b}}$ & $19.30^{\rm +0.48}_{\rm -0.48}$$\rm{^{b}}$ & $6.15^{\rm +0.30}_{\rm -0.30}$ & $0.98^{\rm +0.48}_{\rm -0.48}$ & (4);(32);(32);(4);(6)  \\ 
050223A & 03:09:06.00 & Swift/INTEGRAL & 0.5915 & $17.40^{\rm +0.54}_{\rm -0.54}$$\rm{^{b}}$ & $5.1^{\rm +0.3}_{\rm -0.3}$$\rm{^{b}}$ & $0.0700^{\rm +0.03}_{\rm -0.0061}$$\rm{^{b}}$ & ... & (32);(32);(32);(32)  \\ 
050126 & 12:00:53.00 & Swift & 1.29 & $29.0^{\rm +1.2}_{\rm -1.2}$$\rm{^{b}}$ & $8.10^{\rm +0.48}_{\rm -0.48}$$\rm{^{b}}$ & $2.47^{\rm +0.25}_{\rm -0.25}$ & ... & (4);(32);(32);(4)  \\ 
041006A & 12:18:08 & HETE-2 & 0.716 & 18$\rm{^{a}}$ & $4.26^{\rm +0.12}_{\rm -0.12}$ & $3.11^{\rm +0.89}_{\rm -0.89}$ & $2.57^{\rm +0.06}_{\rm -0.06}$ & (4);(11);(42);(4);(6)  \\ 
040924A & 11:52:11 & HETE-2/KW & 0.859 & 2.39$\rm{^{a}}$ & $0.49^{\rm +0.02}_{\rm -0.02}$ & $0.98^{\rm +0.10}_{\rm -0.10}$ & $2.23^{\rm +0.12}_{\rm -0.12}$ & (4);(11);(42);(4);(6)  \\ 
030528A & 13:03:03 & HETE-2 & 0.78 & $62.8^{\rm +4.5}_{\rm -4.5}$ & $9.99^{\rm +0.93}_{\rm -0.93}$ &  $2.22^{\rm +0.27}_{\rm -0.27}$ & ... & (4);(39);(42);(4)   \\ 
030429A & 10:42:23 & HETE-2 & 2.65 & $13.0^{\rm +2.7}_{\rm -2.7}$ & $2.13^{\rm +0.35}_{\rm -0.35}$ &  $2.29^{\rm +0.27}_{\rm -0.27}$ & 8.199$\rm{^{a}}$ & (4);(39);(42);(4);(6)  \\ 
030329A & 11:37:15 & HETE-2 & 0.169 & 22.76$\rm{^{a}}$ & $4.43^{\rm +0.23}_{\rm -0.23}$ & $1.62^{\rm +0.16}_{\rm -0.16}$ & ... & (4);(11);(42);(4)  \\ 
030328A & 11:20:58 & HETE-2 & 1.52 & $138^{\rm +3}_{\rm -3}$ & $20.8^{\rm +0.7}_{\rm -0.7}$ &  $38.9^{\rm +3.9}_{\rm -3.9}$ & ... & (4);(39);(42);(4)  \\ 
030323A & 21:56:57.60 & HETE-2 & 3.37 & $32.6^{\rm +2.7}_{\rm -2.7}$ & $6.9^{\rm +0.7}_{\rm -0.7}$ & $2.94^{\rm +0.92}_{\rm -0.92}$ & 1.072$\rm{^{a}}$ & (4);(47);(42);(4);(6)  \\ 
030226A & 03:46:31.99 & HETE-2 & 1.98 & $76^{\rm +4}_{\rm -4}$ & $8.86^{\rm +0.87}_{\rm -0.87}$ &  $12.7^{\rm +1.4}_{\rm -1.4}$ & ... & (4);(39);(42);(4)   \\ 
030115A & 03:22:34.28 & HETE-2 & 2.5 & $20.3^{\rm +3.5}_{\rm -3.5}$ & $4.26^{\rm +0.30}_{\rm -0.30}$ &  $4.19^{\rm +1.4}_{\rm -0.88}$ & ... & (44);(39);(42);(44)  \\ 
021211A & 11:18:34.03 & HETE-2 & 1.01 & 2.8$\rm{^{a}}$ & $0.66^{\rm +0.12}_{\rm -0.12}$ & $1.16^{\rm +0.13}_{\rm -0.13}$ & ... & (4);(11);(42);(4)  \\ 
021004A & 12:06:13.57 & HETE-2 & 2.3 & 48.9$\rm{^{a}}$ & $6.89^{\rm +0.41}_{\rm -0.41}$ & $3.47^{\rm +0.46}_{\rm -0.46}$ & 2.357$\rm{^{a}}$ & (4);(13);(42);(4);(6)  \\ 
020813A & 02:44:19.17 & HETE-2 & 1.25 & 87.9$\rm{^{a}}$ & $17.36^{\rm +0.23}_{\rm -0.23}$ & $68^{\rm +17}_{\rm -17}$ & ... & (4);(13);(42);(4)  \\ 
020405A & 00.41.34 & Ulysess/BeppoSAX/Konus & 0.69 & $40.0^{\rm +2.2}_{\rm -2.2}$ & $10.18^{\rm +0.38}_{\rm -0.38}$ & $10.6^{\rm +1.1}_{\rm -1.1}$ & ... & (4);(48);(42);(4)  \\ 
020124 & 10:41:15.14 & HETE-2 & 3.2 & 51.2$\rm{^{a}}$ & $12.14^{\rm +0.58}_{\rm -0.58}$ & $28.5^{\rm +2.8}_{\rm -2.8}$ & ... & (4);(13);(42);(4) \\ 
011121A & 18:47:08 & BeppoSAX & 0.36 & $47.0^{\rm +3.2}_{\rm -3.2}$ & 8.3$\rm{^{a}}$ & $8.0^{\rm +2.2}_{\rm -2.2}$ & 4.563$\rm{^{a}}$ & (4);(48);(49);(4);(6)   \\ 
010921A & 05:15:50 & HETE/Ulysess/BeppoSAX & 0.45 & $22.0^{\rm +3.6}_{\rm -3.6}$ & $5.04^{\rm +0.53}_{\rm -0.51}$ &  $0.97^{\rm +0.10}_{\rm -0.10}$ & $1.89^{\rm +0.19}_{\rm -0.19}$ & (4);(48);(50);(4);(6)   \\ 
010222A & 07:23:03 & BeppoSAX/Konus & 1.48 & $74.0^{\rm +4.1}_{\rm -4.1}$ & $3.42^{\rm +0.62}_{\rm -0.53}$ &  $84.9^{\rm +9.0}_{\rm -9.0}$ & $0.38^{\rm +0.05}_{\rm -0.05}$ & (4);(48);(50);(4);(6)  \\ 
000911A & ... & Ulysses/KW/NEAR/IPN & 1.06 & 500$\rm{^{a}}$ & $6.46^{\rm +0.32}_{\rm -0.32}$ & $70^{\rm +14}_{\rm -14}$ & ... & (4);(11);(42);(4)  \\ 
000301D & 09:51:37 & RXTE/Ulysses & 2.03 & 10$\rm{^{a}}$ & ... & ... & $0.622^{\rm +0.063}_{\rm -0.063}$ & (51);(36);(52)  \\ 
000210A & 08:44:05 & BeppoSAX/Chandra/Konus & 0.846 & $9.0^{\rm +1.4}_{\rm -1.4}$ & $1.06^{\rm +0.16}_{\rm -0.14}$ & $15.4^{\rm +1.7}_{\rm -1.7}$ & 7.773$\rm{^{a}}$ & (4);(48);(50);(4);(6) \\ 
000131 & 14:57:57.5 & Ulysses/KW/CGRO & 4.5 & 110$\rm{^{a}}$ & $4.54^{\rm +0.09}_{\rm -0.09}$ & $184^{\rm +32}_{\rm -32}$ & ... & (4);(36);(42);(4)  \\ 
991208A & 04:36:52 & Ulysses/KW & 0.706 & 60$\rm{^{a}}$ & 5.1$\rm{^{a}}$ & $23.0^{\rm +2.3}_{\rm -2.3}$ & $1.43^{\rm +0.71}_{\rm -0.71}$ & (4);(11);(49);(4);(6)  \\ 
990712B & 16:43:02 & BeppoSAX & 0.434 & $19.0^{\rm +4.5}_{\rm -4.5}$ & $3.54^{\rm +0.26}_{\rm -0.25}$ & $0.69^{\rm +0.13}_{\rm -0.13}$ & ... & (4);(48);(50);(4)  \\ 
990705A & 16:01:25 & BeppoSAX/Konus & 0.842 & $32.0^{\rm +1.4}_{\rm -1.4}$ & $7.94^{\rm +1.1}_{\rm -0.95}$ &  $18.7^{\rm +2.7}_{\rm -2.7}$ & $6.8^{\rm +0.4}_{\rm -0.4}$ & (4);(48);(50);(4);(6)   \\ 
990510A & 08:49:06.3 & BeppoSAX/CGRO & 1.619 & 67.6$\rm{^{a}}$ & $1.53^{\rm +0.24}_{\rm -0.22}$ &  $18.1^{\rm +2.7}_{\rm -2.7}$ & $0.57^{\rm +0.08}_{\rm -0.08}$ & (4);(13);(50);(4);(6)  \\
990506A & 11:23:30.9 & RXTE/CGRO/BeppoSAX & 1.3 & $129.0^{\rm +1.4}_{\rm -1.4}$ & $4.84^{\rm +0.9}_{\rm -0.76}$ &  $98.1^{\rm +9.9}_{\rm -9.9}$ & ... & (4);(48);(50);(4)   \\ 
990123A & 09:46:56.1 & BeppoSAX/CGRO & 1.6 & $63.36^{\rm +0.26}_{\rm -0.26}$ & $6.5^{\rm +1.4}_{\rm -1.1}$ &  $241^{\rm +39}_{\rm -39}$ & $5.8^{\rm +0.0}_{\rm -0.0}$ & (4);(53);(50);(4);(6)   \\
980703A & 04:22:45.2 & RXTE/CGRO/BeppoSAX & 0.966 & $411.6^{\rm +9.3}_{\rm -9.3}$ & $11.5^{\rm +2.7}_{\rm -2.5}$ & $7.42^{\rm +0.74}_{\rm -0.74}$ & $0.91^{\rm +0.51}_{\rm -0.51}$ & (4);(53);(50);(4);(6)   \\ 
980613A & 04:51:06 & BeppoSAX & 1.096 & $42^{\rm +22}_{\rm -22}$ & ... & $0.5^{\rm +0.1}_{\rm -0.1}$ &  $0.74^{\rm +0.63}_{\rm -0.63}$ & (4);(48);(4);(6)  \\ 
980425A & 21:49:08.7 & CGRO/BeppoSAX & 0.0085 & $18.0^{\rm +4.1}_{\rm -4.1}$ & $4.46^{\rm +0.29}_{\rm -0.25}$ &  $0.000064^{\rm +0.000016}_{\rm -0.000016}$ & $2.19^{\rm +0.01}_{\rm -0.01}$ & (4);(48);(50);(4);(6)  \\ 
     \hline
\end{tabular}
\begin{tabular}{ccccccccc}
\hline
 \multicolumn{1}{c}{GRB}&
  \multicolumn{1}{c}{Time}&
  \multicolumn{1}{c}{Instrument}&
 \multicolumn{1}{c}{$z$}&
  \multicolumn{1}{c}{$T_{\rm 90}$}&
  \multicolumn{1}{c}{$T_{\rm R45}$}&
  \multicolumn{1}{c}{$E_{\rm \gamma,iso}$}&
  \multicolumn{1}{c}{offset}&
 \multicolumn{1}{c}{ref}
  \\
  \multicolumn{1}{c}{}&
  \multicolumn{1}{c}{}&
  \multicolumn{1}{c}{}&
 \multicolumn{1}{c}{}&
  \multicolumn{1}{c}{($\rm s$)}&
  \multicolumn{1}{c}{($\rm s$)}&
  \multicolumn{1}{c}{($10^{\rm 52} ~ \rm ergs$)}&
  \multicolumn{1}{c}{($\rm kpc$)}&
 \multicolumn{1}{c}{} \\
 \hline \\
971214B & 23:20:41.2 & BeppoSAX/CGRO & 3.42 & $30.0^{\rm +6.3}_{\rm -6.3}$ & $1.45^{\rm +0.39}_{\rm -0.31}$ &  $22.1^{\rm +2.7}_{\rm -2.7}$ & $1.11^{\rm +0.56}_{\rm -0.56}$ & (4);(48);(50);(4);(52)  \\ 
970828A & 17:44:36.8 & RXTE/CGRO/Konus & 0.958 & 147$\rm{^{a}}$ & 12.9$\rm{^{a}}$ & $30.4^{\rm +3.6}_{\rm -3.6}$ & ... & (4);(36);(49);(4)  \\ 
970508A & 21:41:46.8 & BeppoSAX/CGRO & 0.835 & $14.0^{\rm +3.6}_{\rm -3.6}$ & $1.70^{\rm +0.31}_{\rm -0.29}$ &  $0.65^{\rm +0.13}_{\rm -0.13}$ & $0.091^{\rm +0.090}_{\rm -0.090}$ & (4);(48);(50);(4);(52)  \\ 
970228A & 02:58:01 & BeppoSAX/Konus & 0.695 & $56.0^{\rm +3.2}_{\rm -3.2}$ & $1.54^{\rm +0.18}_{\rm -0.19}$ &  $1.65^{\rm +0.16}_{\rm -0.16}$ & $3.1^{\rm +0.2}_{\rm -0.2}$ & (4);(48);(50);(4);(6) \\ 
     \hline
\end{tabular}
